Improved Local Leakage Resilience of Shamir Secret Sharing and Worst-Case Optimal Polynomial Intersection

We study two problems: Local Leakage Resilience (LLR) for Shamir secret sharing, and worst-case Optimal Polynomial Intersection (OPI), over a prime field $\mathbb{F}_p$. For a polynomial $Q(X)$ of degree less than $k$, LLR for Shamir secret sharing asks what a few leaked bits from each of the $n$ shares $Q(\alpha_1), \ldots, Q(\alpha_n)$ reveal about $Q(0)$. Given (worst-case) input lists $S_1, \ldots, S_n \subset \mathbb{F}_p$, OPI seeks a polynomial $Q(X)$ so that $Q(\alpha_i) \in S_i$ for as many $i$ as possible. Leveraging recent connections between these two problems due to (Sun, Wootters 2026), we improve the state-of-the-art for both problems. For LLR, we show that there is some constant $\delta > 0$ so that Shamir secret-sharing is one-bit LLR (only a negligible amount about $Q(0)$ is learned) whenever $R := k/n \geq 1/2 - \delta$. This is the first result to break the so-called ``one-half barrier'' for LLR, and improves over the previous best known result, requiring $R \geq 0.668$ (Kasser, 2025). For OPI, we give a quantum algorithm that finds a polynomial $Q(X)$ that agrees with at least a $\mathsf{SCL}_\rho(R)-\varepsilon$ fraction of the lists, for every fixed $\varepsilon>0$, where $\mathsf{SCL}_\rho$ is the \emph{semicircle law} of (Jordan et al., 2025). This improves previous algorithmic (and existential) results of (Jo, 2026) and (Horinaga, Yamakawa, 2026). We also give further improved existential results for all OPI instances; and when the evaluation points $\alpha_i$ are chosen at random, for every rate $R > 0$ we show that, with high probability, for worst-case $S_i$ there exists \emph{perfect} solution. Finally, we adapt the hardness result of (Yamakawa, Zhandry, 2024) to apply to OPI (rather than a folded version); this gives an unconditional separation between the quantum and classical hardness of OPI relative to a membership oracle.

==> RKK.tex <==
%% NOTE: code for this figure was generated by GPT-6 Astra.  It has been checked by the human authors.

% Bias-dependent sufficient-rate curve from Corollary~\ref{cor:bias-aware-kk}.
%
% The plot uses
%   gamma(tau) = sin(pi tau)/(pi sqrt(tau(1-tau)))
%   R_KK(tau)  = log(1+gamma(tau)^(-2))
%                /[log(1+gamma(tau)^(-2))-2 log gamma(tau)].

\providecolor{KKPurple}{HTML}{7B2CBF}
\providecommand{\RK}{R_{\mathrm{KK}}}

\pgfmathdeclarefunction{biasgamma}{1}{%
  \pgfmathparse{sin(deg(pi*#1))/(pi*sqrt(#1*(1-#1)))}%
}
\pgfmathdeclarefunction{biasrate}{1}{%
  \pgfmathparse{
    ln(1+1/(biasgamma(#1)*biasgamma(#1)))
    /
    (ln(1+1/(biasgamma(#1)*biasgamma(#1)))-2*ln(biasgamma(#1)))
  }%
}

\begin{tikzpicture}
\begin{axis}[
  width=8.1cm,
  height=5.8cm,
  scale only axis,
  axis lines=box,
  axis line style={black!60},
  tick align=outside,
  tick style={black!60},
  grid=major,
  major grid style={black!10},
  xmin=0.5,
  xmax=1,
  ymin=0.498,
  ymax=0.582,
  xtick={0.5,0.6,0.7,0.8,0.9,1},
  ytick={0.50,0.52,0.54,0.56,0.58},
  xlabel={$\tau$},
  ylabel={$\RK(\tau)$},
  label style={font=\small},
  tick label style={font=\footnotesize},
  scaled ticks=false,
  /pgf/number format/fixed,
  /pgf/number format/precision=2,
  clip=false,
]
  % Half-rate limiting value.
  \addplot[black!45,densely dashed,line width=.7pt,domain=.5:1]
    {0.5};

  % Bias-dependent threshold curve.  The endpoint tau=1 is excluded.
  \addplot[KKPurple,solid,line width=1.6pt,domain=.5:.9995,samples=300]
    {biasrate(x)};

  % Included balanced endpoint and excluded limiting endpoint.
  \addplot[KKPurple,only marks,mark=*,mark size=1.8pt]
    coordinates {(0.5,0.57925197399)};
  \addplot[KKPurple,only marks,mark=o,mark size=2.0pt,thick]
    coordinates {(1,0.5)};
\end{axis}
\end{tikzpicture}


==> figure_OPI_2.tex <==
%%% This figure was prepared with the help of GPT-6 Astra.  It has been checked by the human authors.


\begingroup


\definecolor{JSWblue}{HTML}{0072B2}
\definecolor{SWorange}{HTML}{E69F00}
\definecolor{Jogreen}{HTML}{ff8b00}
\definecolor{HYred}{HTML}{7B2CBF}
\definecolor{ThisWorkPurple}{HTML}{D62728}
\definecolor{ChaillouxTeal}{HTML}{a9e34b}

\pgfmathdeclarefunction{opibothhalfentropy}{1}{%
  \pgfmathparse{-#1*ln(#1)-(1-#1)*ln(1-#1)}%
}
\pgfmathdeclarefunction{opibothhalfscl}{1}{%
  \pgfmathparse{0.5+sqrt(max(0,min(#1,0.5)*(1-min(#1,0.5))))}%
}
\pgfmathdeclarefunction{opibothhalfjohnson}{1}{%
  \pgfmathparse{1-sqrt(max(0,1-#1))}%
}
\pgfmathdeclarefunction{opibothhalfhybound}{1}{%
  \pgfmathparse{0.5+0.5*exp((#1-0.5)*ln(3)-(1-#1)*opibothhalfentropy(#1)/#1)}%
}
\pgfmathdeclarefunction{opibothhalfchaillouxkv}{1}{%
  \pgfmathparse{0.5+0.5*sqrt(max(0,1-((sqrt(max(0,9-12*min(#1,2/3)))-1)/2)^2))}%
}

\pgfplotsset{
  opibothhalfjswcurve/.style={JSWblue,solid,line width=1.15pt},
  opibothhalfswcurve/.style={SWorange,line width=4pt,dash pattern=on 4pt off 3pt,dash phase=2pt},
  opibothhalfjocurve/.style={Jogreen,solid,line width=1pt},
  opibothhalfhyeqcurve/.style={HYred,line width=4pt,dash pattern=on 5pt off 4pt},
  opibothhalfhyalgcurve/.style={HYred,solid,line width=1pt},
  opibothhalfthisworkcurve/.style={ThisWorkPurple,solid,line width=1.8pt},
   opibothhalfchaillouxcurve/.style={ChaillouxTeal,dotted,line width=2pt},
  opibothhalfopiaxis/.style={
    width=8.1cm,height=6.2cm,scale only axis,
    axis lines=box,axis line style={black!60},
    tick align=outside,tick style={black!60},
    grid=major,major grid style={black!10},
    xlabel={Rate $R=k/n$},
    label style={font=\small},tick label style={font=\footnotesize},
    title style={font=\small},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    clip=true,
  }
}

\pgfplotstableread[row sep=\\]{%
R SW Jo \\
0.622357782274 0.962975797259 0.962975797259 \\
0.623067981376 0.963157322272 0.963157322272 \\
0.623778180479 0.963345853611 0.963345853611 \\
0.624488379582 0.963537902231 0.963537902231 \\
0.625198578684 0.963732489208 0.963732489208 \\
0.625908777787 0.963929094621 0.963929094621 \\
0.626618976889 0.964127386206 0.964127386206 \\
0.627329175992 0.964327129439 0.964327129439 \\
0.628039375095 0.964528148002 0.964528148002 \\
0.628749574197 0.964730303403 0.964730303403 \\
0.629459773300 0.964933483288 0.964933483288 \\
0.630169972403 0.965137594219 0.965137594219 \\
0.630880171505 0.965342556941 0.965342556941 \\
0.631590370608 0.965548303148 0.965548303148 \\
0.632300569711 0.965754773182 0.965754773182 \\
0.633010768813 0.965961914356 0.965961914356 \\
0.633720967916 0.966169679690 0.966169679690 \\
0.634431167018 0.966378026949 0.966378026949 \\
0.635141366121 0.966586917888 0.966586917888 \\
0.635851565224 0.966796317657 0.966796317657 \\
0.636561764326 0.967006194319 0.967006194319 \\
0.637271963429 0.967216518462 0.967216518462 \\
0.637982162532 0.967427262875 0.967427262875 \\
0.638692361634 0.967638402282 0.967638402282 \\
0.639402560737 0.967849913118 0.967849913118 \\
0.640112759840 0.968061773340 0.968061773340 \\
0.640822958942 0.968273962263 0.968273962263 \\
0.641533158045 0.968486460423 0.968486460423 \\
0.642243357147 0.968699249456 0.968699249456 \\
0.642953556250 0.968912311999 0.968912311999 \\
0.643663755353 0.969125631590 0.969125631590 \\
0.644373954455 0.969339192599 0.969339192599 \\
0.645084153558 0.969552980148 0.969552980148 \\
0.645794352661 0.969766980056 0.969766980056 \\
0.646504551763 0.969981178782 0.969981178782 \\
0.647214750866 0.970195563371 0.970195563371 \\
0.647924949968 0.970410121419 0.970410121419 \\
0.648635149071 0.970624841023 0.970624841023 \\
0.649345348174 0.970839710754 0.970839710754 \\
0.650055547276 0.971054719621 0.971054719621 \\
0.650765746379 0.971269857040 0.971269857040 \\
0.651475945482 0.971485112810 0.971485112810 \\
0.652186144584 0.971700477088 0.971700477088 \\
0.652896343687 0.971915940369 0.971915940369 \\
0.653606542790 0.972131493461 0.972131493461 \\
0.654316741892 0.972347127470 0.972347127470 \\
0.655026940995 0.972562833781 0.972562833781 \\
0.655737140097 0.972778604047 0.972778604047 \\
0.656447339200 0.972994430166 0.972994430166 \\
0.657157538303 0.973210304275 0.973210304275 \\
0.657867737405 0.973426218735 0.973426218735 \\
0.658577936508 0.973642166119 0.973642166119 \\
0.659288135611 0.973858139201 0.973858139201 \\
0.659998334713 0.974074130947 0.974074130947 \\
0.660708533816 0.974290134506 0.974290134506 \\
0.661418732919 0.974506143201 0.974506143201 \\
0.662128932021 0.974722150519 0.974722150519 \\
0.662839131124 0.974938150107 0.974938150107 \\
0.663549330226 0.975154135762 0.975154135762 \\
0.664259529329 0.975370101426 0.975370101426 \\
0.664969728432 0.975586041179 0.975586041179 \\
0.665679927534 0.975801949231 0.975801949231 \\
0.666390126637 0.976017819922 0.976017819922 \\
0.667100325740 0.976233647711 0.976233647711 \\
0.667810524842 0.976449427176 0.976449427176 \\
0.668520723945 0.976665153004 0.976665153004 \\
0.669230923048 0.976880819992 0.976880819992 \\
0.669941122150 0.977096423038 0.977096423038 \\
0.670651321253 0.977311957142 0.977311957142 \\
0.671361520355 0.977527417399 0.977527417399 \\
0.672071719458 0.977742798994 0.977742798994 \\
0.672781918561 0.977958097205 0.977958097205 \\
0.673492117663 0.978173307390 0.978173307390 \\
0.674202316766 0.978388424996 0.978388424996 \\
0.674912515869 0.978603445546 0.978603445546 \\
0.675622714971 0.978818364639 0.978818364639 \\
0.676332914074 0.979033177953 0.979033177953 \\
0.677043113177 0.979247881233 0.979247881233 \\
0.677753312279 0.979462470296 0.979462470296 \\
0.678463511382 0.979676941028 0.979676941028 \\
0.679173710484 0.979891289376 0.979891289376 \\
0.679883909587 0.980105511354 0.980105511354 \\
0.680594108690 0.980319603034 0.980319603034 \\
0.681304307792 0.980533560549 0.980533560549 \\
0.682014506895 0.980747380090 0.980747380090 \\
0.682724705998 0.980961057903 0.980961057903 \\
0.683434905100 0.981174590286 0.981174590286 \\
0.684145104203 0.981387973592 0.981387973592 \\
0.684855303306 0.981601204225 0.981601204225 \\
0.685565502408 0.981814278637 0.981814278637 \\
0.686275701511 0.982027193328 0.982027193328 \\
0.686985900613 0.982239944845 0.982239944845 \\
0.687696099716 0.982452529781 0.982452529781 \\
0.688406298819 0.982664944773 0.982664944773 \\
0.689116497921 0.982877186500 0.982877186500 \\
0.689826697024 0.983089251682 0.983089251682 \\
0.690536896127 0.983301137083 0.983301137083 \\
0.691247095229 0.983512839502 0.983512839502 \\
0.691957294332 0.983724355780 0.983724355780 \\
0.692667493434 0.983935682794 0.983935682794 \\
0.693377692537 0.984146817457 0.984146817457 \\
0.694087891640 0.984357756719 0.984357756719 \\
0.694798090742 0.984568497563 0.984568497563 \\
0.695508289845 0.984779037007 0.984779037007 \\
0.696218488948 0.984989372101 0.984989372101 \\
0.696928688050 0.985199499929 0.985199499929 \\
0.697638887153 0.985409417603 0.985409417603 \\
0.697868408016 0.985477213011 0.985477213011 \\
0.698349086256 0.985619122269 0.985619122269 \\
0.699059285358 0.985828611100 0.985828611100 \\
0.699769484461 0.986037881301 0.986037881301 \\
0.700479683563 0.986246930102 0.986246930102 \\
0.701189882666 0.986455754763 0.986455754763 \\
0.701900081769 0.986664352570 0.986664352570 \\
0.702610280871 0.986872720838 0.986872720838 \\
0.703320479974 0.987080856903 0.987080856903 \\
0.704030679077 0.987288758131 0.987288758131 \\
0.704740878179 0.987496421909 0.987496421909 \\
0.705451077282 0.987703845651 0.987703845651 \\
0.706161276385 0.987911026793 0.987911026793 \\
0.706871475487 0.988117962794 0.988117962794 \\
0.707581674590 0.988324651135 0.988324651135 \\
0.708291873692 0.988531089320 0.988531089320 \\
0.709002072795 0.988737274875 0.988737274875 \\
0.709712271898 0.988943205345 0.988943205345 \\
0.710422471000 0.989148878298 0.989148878298 \\
0.711132670103 0.989354291320 0.989354291320 \\
0.711842869206 0.989559442017 0.989559442017 \\
0.712553068308 0.989764328015 0.989764328015 \\
0.713263267411 0.989968946959 0.989968946959 \\
0.713973466514 0.990173296512 0.990173296512 \\
0.714683665616 0.990377374354 0.990377374354 \\
0.714884569752 0.990435055139 0.990435055139 \\
0.715393864719 0.990581178185 0.990581178185 \\
0.715762842768 0.990686953855 0.990686953855 \\
0.716104063821 0.990784705721 0.990784705721 \\
0.716814262924 0.990987954693 0.990987954693 \\
0.717524462027 0.991190922851 0.991190922851 \\
0.718234661129 0.991393607962 0.991393607962 \\
0.718944860232 0.991596007805 0.991596007805 \\
0.719655059335 0.991798120179 0.991798120179 \\
0.720365258437 0.991999942895 0.991999942895 \\
0.721075457540 0.992201473780 0.992201473780 \\
0.721785656643 0.992402710675 0.992402710675 \\
0.722495855745 0.992603651437 0.992603651437 \\
0.723206054848 0.992804293934 0.992804293934 \\
0.723916253950 0.993004636051 0.993004636051 \\
0.724626453053 0.993204675684 0.993204675684 \\
0.725336652156 0.993404410743 0.993404410743 \\
0.726046851258 0.993603839150 0.993603839150 \\
0.726757050361 0.993802958842 0.993802958842 \\
0.727467249464 0.994001767765 0.994001767765 \\
0.728177448566 0.994200263878 0.994200263878 \\
0.728887647669 0.994398445155 0.994398445155 \\
0.729597846772 0.994596309577 0.994596309577 \\
0.730308045874 0.994793855138 0.994793855138 \\
0.731018244977 0.994991079845 0.994991079845 \\
0.731728444079 0.995187981713 0.995187981713 \\
0.732438643182 0.995384558769 0.995384558769 \\
0.733148842285 0.995580809050 0.995580809050 \\
0.733859041387 0.995776730603 0.995776730603 \\
0.734569240490 0.995972321487 0.995972321487 \\
0.735279439593 0.996167579768 0.996167579768 \\
0.735989638695 0.996362503522 0.996362503522 \\
0.736699837798 0.996557090836 0.996557090836 \\
0.737410036900 0.996751339805 0.996751339805 \\
0.738120236003 0.996945248532 0.996945248532 \\
0.738830435106 0.997138815131 0.997138815131 \\
0.739540634208 0.997332037722 0.997332037722 \\
0.740000000000 0.997456832453 0.997456832453 \\
0.740169491525 0.997502841136 0.997502841136 \\
0.740250833311 0.997524914436 0.997524914436 \\
0.740338983051 0.997548830026 0.997548830026 \\
0.740508474576 0.997594799097 0.997594799097 \\
0.740677966102 0.997640748324 0.997640748324 \\
0.740847457627 0.997686677681 0.997686677681 \\
0.740961032414 0.997717443411 0.997717443411 \\
0.741016949153 0.997732587144 0.997732587144 \\
0.741186440678 0.997778476688 0.997778476688 \\
0.741355932203 0.997824346287 0.997824346287 \\
0.741525423729 0.997870195915 0.997870195915 \\
0.741671231516 0.997909622792 0.997909622792 \\
0.741694915254 0.997916025549 0.997916025549 \\
0.741864406780 0.997961835163 0.997961835163 \\
0.742033898305 0.998007624732 0.998007624732 \\
0.742203389831 0.998053394231 0.998053394231 \\
0.742372881356 0.998099143635 0.998099143635 \\
0.742381430619 0.998101450732 0.998101450732 \\
0.742542372881 0.998144872919 0.998144872919 \\
0.742711864407 0.998190582058 0.998190582058 \\
0.742881355932 0.998236271028 0.998236271028 \\
0.743050847458 0.998281939803 0.998281939803 \\
0.743091629722 0.998292925394 0.998292925394 \\
0.743220338983 0.998327588358 0.998327588358 \\
0.743389830508 0.998373216669 0.998373216669 \\
0.743559322034 0.998418824710 0.998418824710 \\
0.743728813559 0.998464412458 0.998464412458 \\
0.743801828824 0.998484044946 0.998484044946 \\
0.743898305085 0.998509979887 0.998509979887 \\
0.744067796610 0.998555526973 0.998555526973 \\
0.744237288136 0.998601053690 0.998601053690 \\
0.744406779661 0.998646560014 0.998646560014 \\
0.744512027927 0.998674807565 0.998674807565 \\
0.744576271186 0.998692045921 0.998692045921 \\
0.744745762712 0.998737511386 0.998737511386 \\
0.744915254237 0.998782956384 0.998782956384 \\
0.745084745763 0.998828380891 0.998828380891 \\
0.745222227029 0.998865211432 0.998865211432 \\
0.745254237288 0.998873784881 0.998873784881 \\
0.745423728814 0.998919168331 0.998919168331 \\
0.745593220339 0.998964531216 0.998964531216 \\
0.745762711864 0.999009873511 0.999009873511 \\
0.745932203390 0.999055195193 0.999055195193 \\
0.745932426132 0.999055254740 0.999055254740 \\
0.746101694915 0.999100496235 0.999100496235 \\
0.746271186441 0.999145776615 0.999145776615 \\
0.746440677966 0.999191036307 0.999191036307 \\
0.746610169492 0.999236275287 0.999236275287 \\
0.746642625235 0.999244935684 0.999244935684 \\
0.746779661017 0.999281493531 0.999281493531 \\
0.746949152542 0.999326691015 0.999326691015 \\
0.747118644068 0.999371867713 0.999371867713 \\
0.747288135593 0.999417023602 0.999417023602 \\
0.747352824337 0.999434252469 0.999434252469 \\
0.747457627119 0.999462158658 0.999462158658 \\
0.747627118644 0.999507272855 0.999507272855 \\
0.747796610169 0.999552366171 0.999552366171 \\
0.747966101695 0.999597438580 0.999597438580 \\
0.748063023440 0.999623203305 0.999623203305 \\
0.748135593220 0.999642490059 0.999642490059 \\
0.748305084746 0.999687520582 0.999687520582 \\
0.748474576271 0.999732530127 0.999732530127 \\
0.748644067797 0.999777518669 0.999777518669 \\
0.748773222543 0.999811786407 0.999811786407 \\
0.748813559322 0.999822486183 0.999822486183 \\
0.748983050847 0.999867432646 0.999867432646 \\
0.749152542373 0.999912358034 0.999912358034 \\
0.749322033898 0.999957262322 0.999957262322 \\
0.749482410816 0.999999732378 0.999999732378 \\
0.749483421645 1.000000000000 0.999999733422 \\
0.749491525424 1.000000000000 0.999999741716 \\
0.749661016949 1.000000000000 0.999999885168 \\
0.749830508475 1.000000000000 0.999999971282 \\
0.750000000000 1.000000000000 1.000000000000 \\
1.000000000000 1.000000000000 1.000000000000 \\
}\OPIBothHalfData

\newcommand{\PlotOPIBothHalf}{%
  \addplot[opibothhalfjswcurve,domain=0:1,samples=301,forget plot] {opibothhalfscl(x/2)};
  \addplot[opibothhalfhyeqcurve,domain=0.697868408016:0.715762842768,samples=151,forget plot] {opibothhalfhybound(x)};
  \addplot[opibothhalfhyeqcurve,forget plot] coordinates {(0.715762842768,1) (1,1)};
  \addplot[opibothhalfswcurve,forget plot] table[x=R,y=SW] {\OPIBothHalfData};
  \addplot[opibothhalfhyalgcurve,domain=0.697868408016:0.714884569752,samples=101,forget plot] {opibothhalfhybound(x)};
  \addplot[opibothhalfhyalgcurve,domain=0.714884569752:0.75,samples=151,forget plot] {opibothhalfscl(opibothhalfjohnson(x))};
  \addplot[opibothhalfhyalgcurve,forget plot] coordinates {(0.75,1) (1,1)};
  \addplot[opibothhalfjocurve,forget plot] table[x=R,y=Jo] {\OPIBothHalfData};

  \addplot[opibothhalfchaillouxcurve,domain=0:0.666666666667,samples=401,forget plot] {opibothhalfchaillouxkv(x)};
  \addplot[opibothhalfchaillouxcurve,forget plot] coordinates {(0.666666666667,1) (1,1)};

  
  \addplot[opibothhalfthisworkcurve,domain=0:0.5,samples=301,forget plot] {opibothhalfscl(x)};
  \addplot[opibothhalfthisworkcurve,forget plot] coordinates {(0.5,1) (1,1)};
}

%\definecolor{JSWblue}{HTML}{0072B2}
%\definecolor{SWorange}{HTML}{E69F00}
%\definecolor{Jogreen}{HTML}{009E73}
%\definecolor{HYred}{HTML}{7B2CBF}
%\definecolor{ThisWorkPurple}{HTML}{D62728}
%\definecolor{ChaillouxTeal}{HTML}{a9e34b}

\pgfmathdeclarefunction{opibothopiquarterscl}{1}{%
  \pgfmathparse{(sqrt(0.25*(1-min(max(#1,0),0.75)))+sqrt(0.75*min(max(#1,0),0.75)))^2}%
}

\pgfplotsset{
  opibothquarterjswcurve/.style={JSWblue,solid,line width=1.15pt},
  opibothquarterswcurve/.style={SWorange,line width=4pt,dash pattern=on 4pt off 3pt,dash phase=2pt},
  opibothquarterjocurve/.style={Jogreen,solid,line width=1pt},
  opibothquarterhyeqcurve/.style={HYred,line width=4pt,dash pattern=on 5pt off 4pt},
  opibothquarterhyalgcurve/.style={HYred,solid,line width=1pt},
  opibothquarterthisworkexistcurve/.style={ThisWorkPurple,line width=4pt,dash pattern=on 5pt off 4pt},
  opibothquarterthisworkcurve/.style={ThisWorkPurple,solid,line width=1.8pt},
   opibothquarterchaillouxcurve/.style={ChaillouxTeal,dotted,line width=2pt},
  opibothquarteropiaxis/.style={
    width=8.1cm,height=6.2cm,scale only axis,
    axis lines=box,axis line style={black!60},
    tick align=outside,tick style={black!60},
    grid=major,major grid style={black!10},
    xlabel={Rate $R=k/n$},
    label style={font=\small},tick label style={font=\footnotesize},
    title style={font=\small},
    scaled ticks=false,
    tick label style={/pgf/number format/fixed},
    clip=true,
  }
}

\pgfplotstableread[row sep=\\]{%
R s \\
0.609592470042 0.801047860523 \\
0.610412989715 0.801482098185 \\
0.611233509388 0.801932631730 \\
0.612054029061 0.802391765426 \\
0.612874548734 0.802857322201 \\
0.613695068406 0.803328141379 \\
0.614515588079 0.803803478861 \\
0.615336107752 0.804282807860 \\
0.616156627425 0.804765731157 \\
0.616977147098 0.805251935802 \\
0.617797666771 0.805741167118 \\
0.618618186443 0.806233212613 \\
0.619438706116 0.806727891450 \\
0.620259225789 0.807225047230 \\
0.621079745462 0.807724542868 \\
0.621900265135 0.808226256843 \\
0.622720784808 0.808730080391 \\
0.623541304480 0.809235915350 \\
0.624361824153 0.809743672478 \\
0.625182343826 0.810253270124 \\
0.626002863499 0.810764633155 \\
0.626823383172 0.811277692089 \\
0.627643902845 0.811792382370 \\
0.628464422517 0.812308643780 \\
0.629284942190 0.812826419931 \\
0.630105461863 0.813345657849 \\
0.630925981536 0.813866307609 \\
0.631746501209 0.814388322026 \\
0.632567020882 0.814911656393 \\
0.633387540554 0.815436268240 \\
0.634208060227 0.815962117143 \\
0.635028579900 0.816489164536 \\
0.635849099573 0.817017373563 \\
0.636669619246 0.817546708933 \\
0.637490138919 0.818077136803 \\
0.638310658591 0.818608624663 \\
0.639131178264 0.819141141242 \\
0.639951697937 0.819674656415 \\
0.640772217610 0.820209141129 \\
0.641592737283 0.820744567328 \\
0.642413256956 0.821280907887 \\
0.643233776628 0.821818136556 \\
0.644054296301 0.822356227903 \\
0.644874815974 0.822895157266 \\
0.645695335647 0.823434900710 \\
0.646515855320 0.823975434981 \\
0.647336374992 0.824516737473 \\
0.648156894665 0.825058786189 \\
0.648977414338 0.825601559712 \\
0.649797934011 0.826145037172 \\
0.650618453684 0.826689198221 \\
0.651438973357 0.827234023006 \\
0.652259493029 0.827779492145 \\
0.653080012702 0.828325586708 \\
0.653900532375 0.828872288189 \\
0.654721052048 0.829419578494 \\
0.655541571721 0.829967439922 \\
0.656362091394 0.830515855143 \\
0.657182611066 0.831064807187 \\
0.658003130739 0.831614279430 \\
0.658823650412 0.832164255574 \\
0.659644170085 0.832714719640 \\
0.660464689758 0.833265655954 \\
0.661285209431 0.833817049134 \\
0.662105729103 0.834368884080 \\
0.662926248776 0.834921145962 \\
0.663746768449 0.835473820215 \\
0.664567288122 0.836026892524 \\
0.665387807795 0.836580348819 \\
0.666208327468 0.837134175263 \\
0.667028847140 0.837688358250 \\
0.667849366813 0.838242884392 \\
0.668669886486 0.838797740513 \\
0.669490406159 0.839352913646 \\
0.670310925832 0.839908391020 \\
0.671131445505 0.840464160062 \\
0.671951965177 0.841020208382 \\
0.672772484850 0.841576523775 \\
0.673593004523 0.842133094212 \\
0.674413524196 0.842689907837 \\
0.675234043869 0.843246952957 \\
0.676054563542 0.843804218046 \\
0.676875083214 0.844361691732 \\
0.677695602887 0.844919362799 \\
0.678516122560 0.845477220179 \\
0.679336642233 0.846035252949 \\
0.680157161906 0.846593450329 \\
0.680977681579 0.847151801676 \\
0.681798201251 0.847710296482 \\
0.682618720924 0.848268924371 \\
0.683439240597 0.848827675094 \\
0.684259760270 0.849386538527 \\
0.685080279943 0.849945504669 \\
0.685900799616 0.850504563637 \\
0.686721319288 0.851063705666 \\
0.687541838961 0.851622921103 \\
0.688362358634 0.852182200406 \\
0.689182878307 0.852741534145 \\
0.690003397980 0.853300912993 \\
0.690823917653 0.853860327727 \\
0.691644437325 0.854419769230 \\
0.692464956998 0.854979228479 \\
0.693285476671 0.855538696553 \\
0.694105996344 0.856098164624 \\
0.694926516017 0.856657623961 \\
0.695747035690 0.857217065920 \\
0.696567555362 0.857776481951 \\
0.697388075035 0.858335863592 \\
0.698208594708 0.858895202464 \\
0.699029114381 0.859454490278 \\
0.699849634054 0.860013718824 \\
0.700670153727 0.860572879977 \\
0.701490673399 0.861131965690 \\
0.702311193072 0.861690967995 \\
0.703131712745 0.862249879002 \\
0.703952232418 0.862808690899 \\
0.704772752091 0.863367395944 \\
0.705593271763 0.863925986473 \\
0.706413791436 0.864484454891 \\
0.707234311109 0.865042793676 \\
0.708054830782 0.865600995374 \\
0.708875350455 0.866159052600 \\
0.709695870128 0.866716958038 \\
0.710516389800 0.867274704436 \\
0.711336909473 0.867832284608 \\
0.712157429146 0.868389691433 \\
0.712977948819 0.868946917852 \\
0.713798468492 0.869503956869 \\
0.714618988165 0.870060801550 \\
0.715439507837 0.870617445020 \\
0.716260027510 0.871173880462 \\
0.717080547183 0.871730101122 \\
0.717901066856 0.872286100299 \\
0.718721586529 0.872841871350 \\
0.719542106202 0.873397407691 \\
0.720362625874 0.873952702789 \\
0.721183145547 0.874507750168 \\
0.722003665220 0.875062543404 \\
0.722824184893 0.875617076127 \\
0.723644704566 0.876171342019 \\
0.724465224239 0.876725334812 \\
0.725285743911 0.877279048291 \\
0.726106263584 0.877832476288 \\
0.726926783257 0.878385612689 \\
0.727747302930 0.878938451423 \\
0.728567822603 0.879490986472 \\
0.729388342276 0.880043211862 \\
0.730208861948 0.880595121668 \\
0.731029381621 0.881146710009 \\
0.731849901294 0.881697971054 \\
0.732670420967 0.882248899011 \\
0.733490940640 0.882799488137 \\
0.734311460313 0.883349732733 \\
0.735131979985 0.883899627140 \\
0.735952499658 0.884449165745 \\
0.736773019331 0.884998342976 \\
0.737593539004 0.885547153304 \\
0.738414058677 0.886095591241 \\
0.739234578350 0.886643651339 \\
0.740055098022 0.887191328192 \\
0.740875617695 0.887738616432 \\
0.741696137368 0.888285510734 \\
0.742516657041 0.888832005808 \\
0.743337176714 0.889378096406 \\
0.744157696387 0.889923777316 \\
0.744978216059 0.890469043365 \\
0.745798735732 0.891013889418 \\
0.746619255405 0.891558310376 \\
0.747439775078 0.892102301177 \\
0.748260294751 0.892645856795 \\
0.749080814424 0.893188972240 \\
0.749901334096 0.893731642559 \\
0.750721853769 0.894273862832 \\
0.751542373442 0.894815628176 \\
0.752362893115 0.895356933740 \\
0.753183412788 0.895897774709 \\
0.754003932461 0.896438146301 \\
0.754824452133 0.896978043769 \\
0.755644971806 0.897517462397 \\
0.756465491479 0.898056397504 \\
0.757286011152 0.898594844439 \\
0.758106530825 0.899132798586 \\
0.758927050498 0.899670255360 \\
0.759747570170 0.900207210207 \\
0.760568089843 0.900743658606 \\
0.761388609516 0.901279596064 \\
0.762209129189 0.901815018123 \\
0.763029648862 0.902349920353 \\
0.763850168535 0.902884298355 \\
0.764670688207 0.903418147760 \\
0.765491207880 0.903951464229 \\
0.766311727553 0.904484243454 \\
0.767132247226 0.905016481154 \\
0.767952766899 0.905548173078 \\
0.768773286571 0.906079315005 \\
0.769593806244 0.906609902741 \\
0.770414325917 0.907139932123 \\
0.771234845590 0.907669399013 \\
0.772055365263 0.908198299305 \\
0.772875884936 0.908726628917 \\
0.773696404608 0.909254383797 \\
0.774516924281 0.909781559921 \\
0.775337443954 0.910308153291 \\
0.776157963627 0.910834159936 \\
0.776978483300 0.911359575913 \\
0.777799002973 0.911884397306 \\
0.778619522645 0.912408620224 \\
0.779440042318 0.912932240804 \\
0.780260561991 0.913455255209 \\
0.781081081664 0.913977659629 \\
0.781901601337 0.914499450277 \\
0.782722121010 0.915020623396 \\
0.783542640682 0.915541175252 \\
0.784363160355 0.916061102138 \\
0.785183680028 0.916580400371 \\
0.786004199701 0.917099066296 \\
0.786824719374 0.917617096280 \\
0.787645239047 0.918134486717 \\
0.788465758719 0.918651234026 \\
0.789286278392 0.919167334652 \\
0.790106798065 0.919682785062 \\
0.790927317738 0.920197581750 \\
0.791747837411 0.920711721234 \\
0.792568357084 0.921225200056 \\
0.793388876756 0.921738014785 \\
0.794209396429 0.922250162010 \\
0.795029916102 0.922761638348 \\
0.795850435775 0.923272440440 \\
0.796670955448 0.923782564949 \\
0.797491475121 0.924292008564 \\
0.798311994793 0.924800767998 \\
0.799132514466 0.925308839987 \\
0.799953034139 0.925816221292 \\
0.800773553812 0.926322908698 \\
0.801594073485 0.926828899014 \\
0.802414593158 0.927334189072 \\
0.803235112830 0.927838775729 \\
0.804055632503 0.928342655866 \\
0.804876152176 0.928845826386 \\
0.805696671849 0.929348284218 \\
0.806517191522 0.929850026315 \\
0.807337711195 0.930351049652 \\
0.808158230867 0.930851351230 \\
0.808978750540 0.931350928072 \\
0.809799270213 0.931849777228 \\
0.810619789886 0.932347895768 \\
0.811440309559 0.932845280790 \\
0.812260829232 0.933341929412 \\
0.813081348904 0.933837838781 \\
0.813901868577 0.934333006064 \\
0.814722388250 0.934827428455 \\
0.815542907923 0.935321103171 \\
0.816363427596 0.935814027454 \\
0.817183947269 0.936306198571 \\
0.818004466941 0.936797613812 \\
0.818824986614 0.937288270494 \\
0.819645506287 0.937778165957 \\
0.820466025960 0.938267297568 \\
0.821286545633 0.938755662717 \\
0.822107065306 0.939243258821 \\
0.822927584978 0.939730083322 \\
0.823748104651 0.940216133686 \\
0.824568624324 0.940701407409 \\
0.825389143997 0.941185902008 \\
0.826209663670 0.941669615029 \\
0.827030183342 0.942152544044 \\
0.827850703015 0.942634686652 \\
0.828671222688 0.943116040477 \\
0.829491742361 0.943596603172 \\
0.830312262034 0.944076372417 \\
0.831132781707 0.944555345919 \\
0.831953301379 0.945033521413 \\
0.832773821052 0.945510896663 \\
0.833594340725 0.945987469459 \\
0.834414860398 0.946463237623 \\
0.835235380071 0.946938199005 \\
0.836055899744 0.947412351482 \\
0.836876419416 0.947885692965 \\
0.837696939089 0.948358221392 \\
0.838517458762 0.948829934733 \\
0.839337978435 0.949300830989 \\
0.840158498108 0.949770908192 \\
0.840979017781 0.950240164406 \\
0.841799537453 0.950708597728 \\
0.842620057126 0.951176206286 \\
0.843440576799 0.951642988245 \\
0.844261096472 0.952108941800 \\
0.845081616145 0.952574065184 \\
0.845902135818 0.953038356661 \\
0.846722655490 0.953501814535 \\
0.847543175163 0.953964437143 \\
0.848363694836 0.954426222860 \\
0.849184214509 0.954887170101 \\
0.850004734182 0.955347277316 \\
0.850825253855 0.955806542996 \\
0.851645773527 0.956264965671 \\
0.852466293200 0.956722543912 \\
0.853286812873 0.957179276333 \\
0.854107332546 0.957635161589 \\
0.854927852219 0.958090198378 \\
0.855748371892 0.958544385444 \\
0.856568891564 0.958997721575 \\
0.857389411237 0.959450205606 \\
0.858209930910 0.959901836419 \\
0.859030450583 0.960352612946 \\
0.859850970256 0.960802534167 \\
0.860671489929 0.961251599115 \\
0.861492009601 0.961699806874 \\
0.862312529274 0.962147156581 \\
0.863133048947 0.962593647432 \\
0.863953568620 0.963039278674 \\
0.864774088293 0.963484049617 \\
0.865594607966 0.963927959629 \\
0.866415127638 0.964371008138 \\
0.867235647311 0.964813194637 \\
0.868056166984 0.965254518684 \\
0.868876686657 0.965694979904 \\
0.869697206330 0.966134577989 \\
0.870517726003 0.966573312705 \\
0.871338245675 0.967011183890 \\
0.872158765348 0.967448191458 \\
0.872979285021 0.967884335399 \\
0.873799804694 0.968319615787 \\
0.874620324367 0.968754032776 \\
0.875440844040 0.969187586609 \\
0.876261363712 0.969620277616 \\
0.877081883385 0.970052106219 \\
0.877902403058 0.970483072936 \\
0.878722922731 0.970913178385 \\
0.879543442404 0.971342423283 \\
0.880363962077 0.971770808457 \\
0.881184481749 0.972198334840 \\
0.882005001422 0.972625003482 \\
0.882825521095 0.973050815550 \\
0.883646040768 0.973475772337 \\
0.884466560441 0.973899875260 \\
0.885287080114 0.974323125872 \\
0.886107599786 0.974745525864 \\
0.886928119459 0.975167077073 \\
0.887748639132 0.975587781484 \\
0.888569158805 0.976007641241 \\
0.889389678478 0.976426658652 \\
0.890210198150 0.976844836197 \\
0.891030717823 0.977262176532 \\
0.891851237496 0.977678682504 \\
0.892671757169 0.978094357155 \\
0.893492276842 0.978509203730 \\
0.894312796515 0.978923225694 \\
0.895133316187 0.979336426733 \\
0.895953835860 0.979748810773 \\
0.896774355533 0.980160381990 \\
0.897594875206 0.980571144821 \\
0.898415394879 0.980981103978 \\
0.899235914552 0.981390264468 \\
0.900056434224 0.981798631602 \\
0.900876953897 0.982206211016 \\
0.901697473570 0.982613008690 \\
0.902517993243 0.983019030966 \\
0.903338512916 0.983424284572 \\
0.904159032589 0.983828776644 \\
0.904979552261 0.984232514752 \\
0.905800071934 0.984635506928 \\
0.906620591607 0.985037761694 \\
0.907441111280 0.985439288099 \\
0.908261630953 0.985840095752 \\
0.909082150626 0.986240194864 \\
0.909902670298 0.986639596288 \\
0.910723189971 0.987038311570 \\
0.911543709644 0.987436353002 \\
0.912364229317 0.987833733677 \\
0.913184748990 0.988230467560 \\
0.914005268663 0.988626569556 \\
0.914825788335 0.989022055593 \\
0.915646308008 0.989416942715 \\
0.916466827681 0.989811249184 \\
0.917287347354 0.990204994595 \\
0.918107867027 0.990598200013 \\
0.918928386700 0.990990888123 \\
0.919748906372 0.991383083407 \\
0.920569426045 0.991774812341 \\
0.921389945718 0.992166103640 \\
0.922210465391 0.992556988527 \\
0.923030985064 0.992947501063 \\
0.923851504737 0.993337678537 \\
0.924672024409 0.993727561933 \\
0.925492544082 0.994117196499 \\
0.926313063755 0.994506632450 \\
0.927133583428 0.994895925836 \\
0.927954103101 0.995285139651 \\
0.928774622774 0.995674345247 \\
0.929595142446 0.996063624201 \\
0.930415662119 0.996453070820 \\
0.931236181792 0.996842795599 \\
0.932056701465 0.997232930165 \\
0.932877221138 0.997623634641 \\
0.933697740811 0.998015109219 \\
0.934518260483 0.998407613649 \\
0.935338780156 0.998801503442 \\
0.936159299829 0.999197307721 \\
0.936979819502 0.999595945370 \\
0.937800339175 1.000000000000 \\
1.000000000000 1.000000000000 \\
}\BothQuarterSWdata

\pgfplotstableread[row sep=\\]{%
R s \\
0.815288793672 0.879383982326 \\
0.815656216084 0.879843458007 \\
0.816023638497 0.880302866724 \\
0.816391060910 0.880762207817 \\
0.816758483322 0.881221480625 \\
0.817125905735 0.881680684486 \\
0.817493328148 0.882139818737 \\
0.817860750560 0.882598882715 \\
0.818228172973 0.883057875753 \\
0.818595595386 0.883516797186 \\
0.818963017798 0.883975646347 \\
0.819330440211 0.884434422566 \\
0.819697862624 0.884893125174 \\
0.820065285036 0.885351753501 \\
0.820432707449 0.885810306873 \\
0.820800129862 0.886268784619 \\
0.821167552274 0.886727186064 \\
0.821534974687 0.887185510533 \\
0.821902397100 0.887643757349 \\
0.822269819512 0.888101925835 \\
0.822637241925 0.888560015311 \\
0.823004664338 0.889018025099 \\
0.823372086750 0.889475954516 \\
0.823739509163 0.889933802881 \\
0.824106931576 0.890391569510 \\
0.824474353988 0.890849253719 \\
0.824841776401 0.891306854822 \\
0.825209198814 0.891764372132 \\
0.825576621226 0.892221804961 \\
0.825944043639 0.892679152619 \\
0.826311466052 0.893136414416 \\
0.826678888464 0.893593589661 \\
0.827046310877 0.894050677661 \\
0.827413733289 0.894507677722 \\
0.827781155702 0.894964589148 \\
0.828148578115 0.895421411243 \\
0.828516000527 0.895878143310 \\
0.828883422940 0.896334784649 \\
0.829250845353 0.896791334561 \\
0.829618267765 0.897247792344 \\
0.829985690178 0.897704157296 \\
0.830353112591 0.898160428713 \\
0.830720535003 0.898616605890 \\
0.831087957416 0.899072688121 \\
0.831455379829 0.899528674699 \\
0.831822802241 0.899984564915 \\
0.832190224654 0.900440358059 \\
0.832557647067 0.900896053420 \\
0.832925069479 0.901351650285 \\
0.833292491892 0.901807147941 \\
0.833659914305 0.902262545674 \\
0.834027336717 0.902717842766 \\
0.834394759130 0.903173038500 \\
0.834762181543 0.903628132159 \\
0.835129603955 0.904083123021 \\
0.835497026368 0.904538010366 \\
0.835864448781 0.904992793470 \\
0.836231871193 0.905447471611 \\
0.836599293606 0.905902044062 \\
0.836966716019 0.906356510098 \\
0.837334138431 0.906810868991 \\
0.837701560844 0.907265120012 \\
0.838068983257 0.907719262430 \\
0.838436405669 0.908173295515 \\
0.838803828082 0.908627218531 \\
0.839171250494 0.909081030747 \\
0.839538672907 0.909534731425 \\
0.839906095320 0.909988319829 \\
0.840273517732 0.910441795221 \\
0.840640940145 0.910895156861 \\
0.841008362558 0.911348404008 \\
0.841375784970 0.911801535920 \\
0.841743207383 0.912254551852 \\
0.842110629796 0.912707451061 \\
0.842478052208 0.913160232799 \\
0.842845474621 0.913612896318 \\
0.843212897034 0.914065440870 \\
0.843580319446 0.914517865704 \\
0.843947741859 0.914970170068 \\
0.844315164272 0.915422353209 \\
0.844682586684 0.915874414372 \\
0.845050009097 0.916326352801 \\
0.845417431510 0.916778167737 \\
0.845784853922 0.917229858424 \\
0.846152276335 0.917681424099 \\
0.846519698748 0.918132864001 \\
0.846887121160 0.918584177368 \\
0.847254543573 0.919035363434 \\
0.847621965986 0.919486421433 \\
0.847989388398 0.919937350598 \\
0.848356810811 0.920388150159 \\
0.848724233224 0.920838819348 \\
0.849091655636 0.921289357390 \\
0.849459078049 0.921739763514 \\
0.849826500462 0.922190036944 \\
0.850193922874 0.922640176904 \\
0.850561345287 0.923090182616 \\
0.850928767699 0.923540053301 \\
0.851296190112 0.923989788178 \\
0.851663612525 0.924439386466 \\
0.852031034937 0.924888847379 \\
0.852398457350 0.925338170133 \\
0.852765879763 0.925787353942 \\
0.853133302175 0.926236398016 \\
0.853500724588 0.926685301566 \\
0.853868147001 0.927134063801 \\
0.854235569413 0.927582683927 \\
0.854602991826 0.928031161151 \\
0.854970414239 0.928479494675 \\
0.855337836651 0.928927683703 \\
0.855705259064 0.929375727436 \\
0.856072681477 0.929823625072 \\
0.856440103889 0.930271375809 \\
0.856807526302 0.930718978844 \\
0.857174948715 0.931166433371 \\
0.857542371127 0.931613738583 \\
0.857909793540 0.932060893670 \\
0.858277215953 0.932507897824 \\
0.858644638365 0.932954750232 \\
0.859012060778 0.933401450080 \\
0.859379483191 0.933847996553 \\
0.859746905603 0.934294388834 \\
0.860114328016 0.934740626105 \\
0.860481750429 0.935186707547 \\
0.860849172841 0.935632632336 \\
0.861216595254 0.936078399649 \\
0.861584017667 0.936524008662 \\
0.861951440079 0.936969458547 \\
0.862318862492 0.937414748477 \\
0.862686284905 0.937859877620 \\
0.863053707317 0.938304845145 \\
0.863421129730 0.938749650218 \\
0.863788552142 0.939194292004 \\
0.864155974555 0.939638769666 \\
0.864523396968 0.940083082365 \\
0.864890819380 0.940527229261 \\
0.865258241793 0.940971209510 \\
0.865625664206 0.941415022269 \\
0.865993086618 0.941858666693 \\
0.866360509031 0.942302141933 \\
0.866727931444 0.942745447140 \\
0.867095353856 0.943188581464 \\
0.867462776269 0.943631544050 \\
0.867830198682 0.944074334044 \\
0.868197621094 0.944516950590 \\
0.868565043507 0.944959392829 \\
0.868932465920 0.945401659900 \\
0.869299888332 0.945843750942 \\
0.869667310745 0.946285665091 \\
0.870034733158 0.946727401480 \\
0.870402155570 0.947168959243 \\
0.870769577983 0.947610337508 \\
0.871137000396 0.948051535406 \\
0.871504422808 0.948492552062 \\
0.871871845221 0.948933386602 \\
0.872239267634 0.949374038147 \\
0.872606690046 0.949814505819 \\
0.872974112459 0.950254788737 \\
0.873341534872 0.950694886018 \\
0.873708957284 0.951134796776 \\
0.874076379697 0.951574520125 \\
0.874443802110 0.952014055177 \\
0.874811224522 0.952453401039 \\
0.875178646935 0.952892556819 \\
0.875546069347 0.953331521622 \\
0.875913491760 0.953770294551 \\
0.876280914173 0.954208874708 \\
0.876648336585 0.954647261191 \\
0.877015758998 0.955085453098 \\
0.877383181411 0.955523449522 \\
0.877750603823 0.955961249558 \\
0.878118026236 0.956398852295 \\
0.878485448649 0.956836256823 \\
0.878852871061 0.957273462227 \\
0.879220293474 0.957710467594 \\
0.879587715887 0.958147272004 \\
0.879955138299 0.958583874538 \\
0.880322560712 0.959020274274 \\
0.880689983125 0.959456470288 \\
0.881057405537 0.959892461654 \\
0.881424827950 0.960328247443 \\
0.881792250363 0.960763826724 \\
0.882159672775 0.961199198565 \\
0.882527095188 0.961634362031 \\
0.882894517601 0.962069316185 \\
0.883261940013 0.962504060086 \\
0.883629362426 0.962938592793 \\
0.883996784839 0.963372913362 \\
0.884364207251 0.963807020847 \\
0.884731629664 0.964240914298 \\
0.885099052077 0.964674592766 \\
0.885466474489 0.965108055296 \\
0.885833896902 0.965541300934 \\
0.886201319315 0.965974328721 \\
0.886568741727 0.966407137696 \\
0.886936164140 0.966839726898 \\
0.887303586552 0.967272095361 \\
0.887671008965 0.967704242118 \\
0.888038431378 0.968136166198 \\
0.888405853790 0.968567866630 \\
0.888773276203 0.968999342439 \\
0.889140698616 0.969430592647 \\
0.889508121028 0.969861616275 \\
0.889875543441 0.970292412341 \\
0.890242965854 0.970722979860 \\
0.890610388266 0.971153317844 \\
0.890977810679 0.971583425305 \\
0.891345233092 0.972013301249 \\
0.891712655504 0.972442944682 \\
0.892080077917 0.972872354607 \\
0.892447500330 0.973301530023 \\
0.892814922742 0.973730469928 \\
0.893182345155 0.974159173317 \\
0.893549767568 0.974587639181 \\
0.893917189980 0.975015866510 \\
0.894284612393 0.975443854291 \\
0.894652034806 0.975871601508 \\
0.895019457218 0.976299107142 \\
0.895386879631 0.976726370171 \\
0.895754302044 0.977153389573 \\
0.896121724456 0.977580164319 \\
0.896489146869 0.978006693380 \\
0.896856569282 0.978432975724 \\
0.897223991694 0.978859010314 \\
0.897591414107 0.979284796114 \\
0.897958836520 0.979710332082 \\
0.898326258932 0.980135617174 \\
0.898693681345 0.980560650343 \\
0.899061103757 0.980985430540 \\
0.899428526170 0.981409956711 \\
0.899795948583 0.981834227802 \\
0.900163370995 0.982258242754 \\
0.900530793408 0.982682000504 \\
0.900898215821 0.983105499989 \\
0.901265638233 0.983528740141 \\
0.901633060646 0.983951719890 \\
0.902000483059 0.984374438160 \\
0.902367905471 0.984796893876 \\
0.902735327884 0.985219085958 \\
0.903102750297 0.985641013321 \\
0.903470172709 0.986062674881 \\
0.903837595122 0.986484069547 \\
0.904205017535 0.986905196227 \\
0.904572439947 0.987326053825 \\
0.904939862360 0.987746641241 \\
0.905307284773 0.988166957373 \\
0.905674707185 0.988587001116 \\
0.906042129598 0.989006771359 \\
0.906409552011 0.989426266991 \\
0.906776974423 0.989845486896 \\
0.907144396836 0.990264429953 \\
0.907511819249 0.990683095042 \\
0.907879241661 0.991101481034 \\
0.908246664074 0.991519586801 \\
0.908614086487 0.991937411210 \\
0.908981508899 0.992354953123 \\
0.909348931312 0.992772211401 \\
0.909716353725 0.993189184899 \\
0.910083776137 0.993605872470 \\
0.910451198550 0.994022272963 \\
0.910818620962 0.994438385223 \\
0.911186043375 0.994854208091 \\
0.911553465788 0.995269740405 \\
0.911920888200 0.995684980999 \\
0.912288310613 0.996099928703 \\
0.912655733026 0.996514582344 \\
0.913023155438 0.996928940744 \\
0.913390577851 0.997343002721 \\
0.913580822722 0.997557279873 \\
0.913758000264 0.997756767090 \\
0.914125422676 0.998170232663 \\
0.914492845089 0.998583398244 \\
0.914860267502 0.998996262638 \\
0.915227689914 0.999408824643 \\
0.915595112327 0.999821083054 \\
0.915754655325 1.000000000000 \\
0.915962534740 1.000000000000 \\
0.916329957152 1.000000000000 \\
0.916697379565 1.000000000000 \\
0.917064801978 1.000000000000 \\
0.917432224390 1.000000000000 \\
0.917799646803 1.000000000000 \\
0.918167069216 1.000000000000 \\
0.918534491628 1.000000000000 \\
0.918901914041 1.000000000000 \\
0.919269336454 1.000000000000 \\
0.919636758866 1.000000000000 \\
0.920004181279 1.000000000000 \\
0.920371603692 1.000000000000 \\
0.920739026104 1.000000000000 \\
0.921106448517 1.000000000000 \\
0.921473870930 1.000000000000 \\
0.921841293342 1.000000000000 \\
0.922208715755 1.000000000000 \\
0.922576138167 1.000000000000 \\
0.922943560580 1.000000000000 \\
0.923310982993 1.000000000000 \\
0.923678405405 1.000000000000 \\
0.924045827818 1.000000000000 \\
0.924413250231 1.000000000000 \\
0.924780672643 1.000000000000 \\
0.925148095056 1.000000000000 \\
0.925515517469 1.000000000000 \\
0.925882939881 1.000000000000 \\
0.926250362294 1.000000000000 \\
0.926617784707 1.000000000000 \\
0.926985207119 1.000000000000 \\
0.927352629532 1.000000000000 \\
0.927720051945 1.000000000000 \\
0.928087474357 1.000000000000 \\
0.928454896770 1.000000000000 \\
0.928822319183 1.000000000000 \\
0.929189741595 1.000000000000 \\
0.929557164008 1.000000000000 \\
0.929924586421 1.000000000000 \\
0.930292008833 1.000000000000 \\
0.930659431246 1.000000000000 \\
0.931026853659 1.000000000000 \\
0.931394276071 1.000000000000 \\
0.931761698484 1.000000000000 \\
0.932129120897 1.000000000000 \\
0.932496543309 1.000000000000 \\
0.932863965722 1.000000000000 \\
0.933231388135 1.000000000000 \\
0.933598810547 1.000000000000 \\
0.933966232960 1.000000000000 \\
0.934333655372 1.000000000000 \\
0.934701077785 1.000000000000 \\
0.935068500198 1.000000000000 \\
0.935435922610 1.000000000000 \\
0.935803345023 1.000000000000 \\
0.936170767436 1.000000000000 \\
0.936538189848 1.000000000000 \\
0.936905612261 1.000000000000 \\
0.937273034674 1.000000000000 \\
0.937500000000 1.000000000000 \\
0.937640457086 1.000000000000 \\
0.938007879499 1.000000000000 \\
0.938375301912 1.000000000000 \\
0.938742724324 1.000000000000 \\
0.939110146737 1.000000000000 \\
0.939477569150 1.000000000000 \\
0.939844991562 1.000000000000 \\
0.940212413975 1.000000000000 \\
0.940579836388 1.000000000000 \\
0.940947258800 1.000000000000 \\
0.941314681213 1.000000000000 \\
0.941682103626 1.000000000000 \\
0.942049526038 1.000000000000 \\
0.942416948451 1.000000000000 \\
0.942784370864 1.000000000000 \\
0.943151793276 1.000000000000 \\
0.943519215689 1.000000000000 \\
0.943886638102 1.000000000000 \\
0.944254060514 1.000000000000 \\
0.944621482927 1.000000000000 \\
0.944988905340 1.000000000000 \\
0.945356327752 1.000000000000 \\
0.945723750165 1.000000000000 \\
0.946091172577 1.000000000000 \\
0.946458594990 1.000000000000 \\
0.946826017403 1.000000000000 \\
0.947193439815 1.000000000000 \\
0.947560862228 1.000000000000 \\
0.947928284641 1.000000000000 \\
0.948295707053 1.000000000000 \\
0.948663129466 1.000000000000 \\
0.949030551879 1.000000000000 \\
0.949397974291 1.000000000000 \\
0.949765396704 1.000000000000 \\
0.950132819117 1.000000000000 \\
0.950500241529 1.000000000000 \\
0.950867663942 1.000000000000 \\
0.951235086355 1.000000000000 \\
0.951602508767 1.000000000000 \\
0.951969931180 1.000000000000 \\
0.952337353593 1.000000000000 \\
0.952704776005 1.000000000000 \\
0.953072198418 1.000000000000 \\
0.953439620831 1.000000000000 \\
0.953807043243 1.000000000000 \\
0.954174465656 1.000000000000 \\
0.954541888069 1.000000000000 \\
0.954909310481 1.000000000000 \\
0.955276732894 1.000000000000 \\
0.955644155307 1.000000000000 \\
0.956011577719 1.000000000000 \\
0.956379000132 1.000000000000 \\
0.956746422545 1.000000000000 \\
0.957113844957 1.000000000000 \\
0.957481267370 1.000000000000 \\
0.957848689782 1.000000000000 \\
0.958216112195 1.000000000000 \\
0.958583534608 1.000000000000 \\
0.958950957020 1.000000000000 \\
0.959318379433 1.000000000000 \\
0.959685801846 1.000000000000 \\
0.960053224258 1.000000000000 \\
0.960420646671 1.000000000000 \\
0.960788069084 1.000000000000 \\
0.961155491496 1.000000000000 \\
0.961522913909 1.000000000000 \\
0.961890336322 1.000000000000 \\
0.962257758734 1.000000000000 \\
0.962625181147 1.000000000000 \\
0.962992603560 1.000000000000 \\
0.963360025972 1.000000000000 \\
0.963727448385 1.000000000000 \\
0.964094870798 1.000000000000 \\
0.964462293210 1.000000000000 \\
0.964829715623 1.000000000000 \\
0.965197138036 1.000000000000 \\
0.965564560448 1.000000000000 \\
0.965931982861 1.000000000000 \\
0.966299405274 1.000000000000 \\
0.966666827686 1.000000000000 \\
0.967034250099 1.000000000000 \\
0.967401672512 1.000000000000 \\
0.967769094924 1.000000000000 \\
0.968136517337 1.000000000000 \\
0.968503939750 1.000000000000 \\
0.968871362162 1.000000000000 \\
0.969238784575 1.000000000000 \\
0.969606206987 1.000000000000 \\
0.969973629400 1.000000000000 \\
0.970341051813 1.000000000000 \\
0.970708474225 1.000000000000 \\
0.971075896638 1.000000000000 \\
0.971443319051 1.000000000000 \\
0.971810741463 1.000000000000 \\
0.972178163876 1.000000000000 \\
0.972545586289 1.000000000000 \\
0.972913008701 1.000000000000 \\
0.973280431114 1.000000000000 \\
0.973647853527 1.000000000000 \\
0.974015275939 1.000000000000 \\
0.974382698352 1.000000000000 \\
0.974750120765 1.000000000000 \\
0.975117543177 1.000000000000 \\
0.975484965590 1.000000000000 \\
0.975852388003 1.000000000000 \\
0.976219810415 1.000000000000 \\
0.976587232828 1.000000000000 \\
0.976954655241 1.000000000000 \\
0.977322077653 1.000000000000 \\
0.977689500066 1.000000000000 \\
0.978056922479 1.000000000000 \\
0.978424344891 1.000000000000 \\
0.978791767304 1.000000000000 \\
0.979159189717 1.000000000000 \\
0.979526612129 1.000000000000 \\
0.979894034542 1.000000000000 \\
0.980261456955 1.000000000000 \\
0.980628879367 1.000000000000 \\
0.980996301780 1.000000000000 \\
0.981363724192 1.000000000000 \\
0.981731146605 1.000000000000 \\
0.982098569018 1.000000000000 \\
0.982465991430 1.000000000000 \\
0.982833413843 1.000000000000 \\
0.983200836256 1.000000000000 \\
0.983568258668 1.000000000000 \\
0.983935681081 1.000000000000 \\
0.984303103494 1.000000000000 \\
0.984670525906 1.000000000000 \\
0.985037948319 1.000000000000 \\
0.985405370732 1.000000000000 \\
0.985772793144 1.000000000000 \\
0.986140215557 1.000000000000 \\
0.986507637970 1.000000000000 \\
0.986875060382 1.000000000000 \\
0.987242482795 1.000000000000 \\
0.987609905208 1.000000000000 \\
0.987977327620 1.000000000000 \\
0.988344750033 1.000000000000 \\
0.988712172446 1.000000000000 \\
0.989079594858 1.000000000000 \\
0.989447017271 1.000000000000 \\
0.989814439684 1.000000000000 \\
0.990181862096 1.000000000000 \\
0.990549284509 1.000000000000 \\
0.990916706922 1.000000000000 \\
0.991284129334 1.000000000000 \\
0.991651551747 1.000000000000 \\
0.992018974160 1.000000000000 \\
0.992386396572 1.000000000000 \\
0.992753818985 1.000000000000 \\
0.993121241397 1.000000000000 \\
0.993488663810 1.000000000000 \\
0.993856086223 1.000000000000 \\
0.994223508635 1.000000000000 \\
0.994590931048 1.000000000000 \\
0.994958353461 1.000000000000 \\
0.995325775873 1.000000000000 \\
0.995693198286 1.000000000000 \\
0.996060620699 1.000000000000 \\
0.996428043111 1.000000000000 \\
0.996795465524 1.000000000000 \\
0.997162887937 1.000000000000 \\
0.997530310349 1.000000000000 \\
0.997897732762 1.000000000000 \\
0.998265155175 1.000000000000 \\
0.998632577587 1.000000000000 \\
0.999000000000 1.000000000000 \\
1 1 \\
}\BothQuarterHYexistdata

\pgfplotstableread[row sep=\\]{%
R s \\
0.815288793672 0.879383982326 \\
0.815656216084 0.879843458007 \\
0.816023638497 0.880302866724 \\
0.816391060910 0.880762207817 \\
0.816758483322 0.881221480625 \\
0.817125905735 0.881680684486 \\
0.817493328148 0.882139818737 \\
0.817860750560 0.882598882715 \\
0.818228172973 0.883057875753 \\
0.818595595386 0.883516797186 \\
0.818963017798 0.883975646347 \\
0.819330440211 0.884434422566 \\
0.819697862624 0.884893125174 \\
0.820065285036 0.885351753501 \\
0.820432707449 0.885810306873 \\
0.820800129862 0.886268784619 \\
0.821167552274 0.886727186064 \\
0.821534974687 0.887185510533 \\
0.821902397100 0.887643757349 \\
0.822269819512 0.888101925835 \\
0.822637241925 0.888560015311 \\
0.823004664338 0.889018025099 \\
0.823372086750 0.889475954516 \\
0.823739509163 0.889933802881 \\
0.824106931576 0.890391569510 \\
0.824474353988 0.890849253719 \\
0.824841776401 0.891306854822 \\
0.825209198814 0.891764372132 \\
0.825576621226 0.892221804961 \\
0.825944043639 0.892679152619 \\
0.826311466052 0.893136414416 \\
0.826678888464 0.893593589661 \\
0.827046310877 0.894050677661 \\
0.827413733289 0.894507677722 \\
0.827781155702 0.894964589148 \\
0.828148578115 0.895421411243 \\
0.828516000527 0.895878143310 \\
0.828883422940 0.896334784649 \\
0.829250845353 0.896791334561 \\
0.829618267765 0.897247792344 \\
0.829985690178 0.897704157296 \\
0.830353112591 0.898160428713 \\
0.830720535003 0.898616605890 \\
0.831087957416 0.899072688121 \\
0.831455379829 0.899528674699 \\
0.831822802241 0.899984564915 \\
0.832190224654 0.900440358059 \\
0.832557647067 0.900896053420 \\
0.832925069479 0.901351650285 \\
0.833292491892 0.901807147941 \\
0.833659914305 0.902262545674 \\
0.834027336717 0.902717842766 \\
0.834394759130 0.903173038500 \\
0.834762181543 0.903628132159 \\
0.835129603955 0.904083123021 \\
0.835497026368 0.904538010366 \\
0.835864448781 0.904992793470 \\
0.836231871193 0.905447471611 \\
0.836599293606 0.905902044062 \\
0.836966716019 0.906356510098 \\
0.837334138431 0.906810868991 \\
0.837701560844 0.907265120012 \\
0.838068983257 0.907719262430 \\
0.838436405669 0.908173295515 \\
0.838803828082 0.908627218531 \\
0.839171250494 0.909081030747 \\
0.839538672907 0.909534731425 \\
0.839906095320 0.909988319829 \\
0.840273517732 0.910441795221 \\
0.840640940145 0.910895156861 \\
0.841008362558 0.911348404008 \\
0.841375784970 0.911801535920 \\
0.841743207383 0.912254551852 \\
0.842110629796 0.912707451061 \\
0.842478052208 0.913160232799 \\
0.842845474621 0.913612896318 \\
0.843212897034 0.914065440870 \\
0.843580319446 0.914517865704 \\
0.843947741859 0.914970170068 \\
0.844315164272 0.915422353209 \\
0.844682586684 0.915874414372 \\
0.845050009097 0.916326352801 \\
0.845417431510 0.916778167737 \\
0.845784853922 0.917229858424 \\
0.846152276335 0.917681424099 \\
0.846519698748 0.918132864001 \\
0.846887121160 0.918584177368 \\
0.847254543573 0.919035363434 \\
0.847621965986 0.919486421433 \\
0.847989388398 0.919937350598 \\
0.848356810811 0.920388150159 \\
0.848724233224 0.920838819348 \\
0.849091655636 0.921289357390 \\
0.849459078049 0.921739763514 \\
0.849826500462 0.922190036944 \\
0.850193922874 0.922640176904 \\
0.850561345287 0.923090182616 \\
0.850928767699 0.923540053301 \\
0.851296190112 0.923989788178 \\
0.851663612525 0.924439386466 \\
0.852031034937 0.924888847379 \\
0.852398457350 0.925338170133 \\
0.852765879763 0.925787353942 \\
0.853133302175 0.926236398016 \\
0.853500724588 0.926685301566 \\
0.853868147001 0.927134063801 \\
0.854235569413 0.927582683927 \\
0.854602991826 0.928031161151 \\
0.854970414239 0.928479494675 \\
0.855337836651 0.928927683703 \\
0.855705259064 0.929375727436 \\
0.856072681477 0.929823625072 \\
0.856440103889 0.930271375809 \\
0.856807526302 0.930718978844 \\
0.857174948715 0.931166433371 \\
0.857542371127 0.931613738583 \\
0.857909793540 0.932060893670 \\
0.858277215953 0.932507897824 \\
0.858644638365 0.932954750232 \\
0.859012060778 0.933401450080 \\
0.859379483191 0.933847996553 \\
0.859746905603 0.934294388834 \\
0.860114328016 0.934740626105 \\
0.860481750429 0.935186707547 \\
0.860849172841 0.935632632336 \\
0.861216595254 0.936078399649 \\
0.861584017667 0.936524008662 \\
0.861951440079 0.936969458547 \\
0.862318862492 0.937414748477 \\
0.862686284905 0.937859877620 \\
0.863053707317 0.938304845145 \\
0.863421129730 0.938749650218 \\
0.863788552142 0.939194292004 \\
0.864155974555 0.939638769666 \\
0.864523396968 0.940083082365 \\
0.864890819380 0.940527229261 \\
0.865258241793 0.940971209510 \\
0.865625664206 0.941415022269 \\
0.865993086618 0.941858666693 \\
0.866360509031 0.942302141933 \\
0.866727931444 0.942745447140 \\
0.867095353856 0.943188581464 \\
0.867462776269 0.943631544050 \\
0.867830198682 0.944074334044 \\
0.868197621094 0.944516950590 \\
0.868565043507 0.944959392829 \\
0.868932465920 0.945401659900 \\
0.869299888332 0.945843750942 \\
0.869667310745 0.946285665091 \\
0.870034733158 0.946727401480 \\
0.870402155570 0.947168959243 \\
0.870769577983 0.947610337508 \\
0.871137000396 0.948051535406 \\
0.871504422808 0.948492552062 \\
0.871871845221 0.948933386602 \\
0.872239267634 0.949374038147 \\
0.872606690046 0.949814505819 \\
0.872974112459 0.950254788737 \\
0.873341534872 0.950694886018 \\
0.873708957284 0.951134796776 \\
0.874076379697 0.951574520125 \\
0.874443802110 0.952014055177 \\
0.874811224522 0.952453401039 \\
0.875178646935 0.952892556819 \\
0.875546069347 0.953331521622 \\
0.875913491760 0.953770294551 \\
0.876280914173 0.954208874708 \\
0.876648336585 0.954647261191 \\
0.877015758998 0.955085453098 \\
0.877383181411 0.955523449522 \\
0.877750603823 0.955961249558 \\
0.878118026236 0.956398852295 \\
0.878485448649 0.956836256823 \\
0.878852871061 0.957273462227 \\
0.879220293474 0.957710467594 \\
0.879587715887 0.958147272004 \\
0.879955138299 0.958583874538 \\
0.880322560712 0.959020274274 \\
0.880689983125 0.959456470288 \\
0.881057405537 0.959892461654 \\
0.881424827950 0.960328247443 \\
0.881792250363 0.960763826724 \\
0.882159672775 0.961199198565 \\
0.882527095188 0.961634362031 \\
0.882894517601 0.962069316185 \\
0.883261940013 0.962504060086 \\
0.883629362426 0.962938592793 \\
0.883996784839 0.963372913362 \\
0.884364207251 0.963807020847 \\
0.884731629664 0.964240914298 \\
0.885099052077 0.964674592766 \\
0.885466474489 0.965108055296 \\
0.885833896902 0.965541300934 \\
0.886201319315 0.965974328721 \\
0.886568741727 0.966407137696 \\
0.886936164140 0.966839726898 \\
0.887303586552 0.967272095361 \\
0.887671008965 0.967704242118 \\
0.888038431378 0.968136166198 \\
0.888405853790 0.968567866630 \\
0.888773276203 0.968999342439 \\
0.889140698616 0.969430592647 \\
0.889508121028 0.969861616275 \\
0.889875543441 0.970292412341 \\
0.890242965854 0.970722979860 \\
0.890610388266 0.971153317844 \\
0.890977810679 0.971583425305 \\
0.891345233092 0.972013301249 \\
0.891712655504 0.972442944682 \\
0.892080077917 0.972872354607 \\
0.892447500330 0.973301530023 \\
0.892814922742 0.973730469928 \\
0.893182345155 0.974159173317 \\
0.893549767568 0.974587639181 \\
0.893917189980 0.975015866510 \\
0.894284612393 0.975443854291 \\
0.894652034806 0.975871601508 \\
0.895019457218 0.976299107142 \\
0.895386879631 0.976726370171 \\
0.895754302044 0.977153389573 \\
0.896121724456 0.977580164319 \\
0.896489146869 0.978006693380 \\
0.896856569282 0.978432975724 \\
0.897223991694 0.978859010314 \\
0.897591414107 0.979284796114 \\
0.897958836520 0.979710332082 \\
0.898326258932 0.980135617174 \\
0.898693681345 0.980560650343 \\
0.899061103757 0.980985430540 \\
0.899428526170 0.981409956711 \\
0.899795948583 0.981834227802 \\
0.900163370995 0.982258242754 \\
0.900530793408 0.982682000504 \\
0.900898215821 0.983105499989 \\
0.901265638233 0.983528740141 \\
0.901633060646 0.983951719890 \\
0.902000483059 0.984374438160 \\
0.902367905471 0.984796893876 \\
0.902735327884 0.985219085958 \\
0.903102750297 0.985641013321 \\
0.903470172709 0.986062674881 \\
0.903837595122 0.986484069547 \\
0.904205017535 0.986905196227 \\
0.904572439947 0.987326053825 \\
0.904939862360 0.987746641241 \\
0.905307284773 0.988166957373 \\
0.905674707185 0.988587001116 \\
0.906042129598 0.989006771359 \\
0.906409552011 0.989426266991 \\
0.906776974423 0.989845486896 \\
0.907144396836 0.990264429953 \\
0.907511819249 0.990683095042 \\
0.907879241661 0.991101481034 \\
0.908246664074 0.991519586801 \\
0.908614086487 0.991937411210 \\
0.908981508899 0.992354953123 \\
0.909348931312 0.992772211401 \\
0.909716353725 0.993189184899 \\
0.910083776137 0.993605872470 \\
0.910451198550 0.994022272963 \\
0.910818620962 0.994438385223 \\
0.911186043375 0.994854208091 \\
0.911553465788 0.995269740405 \\
0.911920888200 0.995684980999 \\
0.912288310613 0.996099928703 \\
0.912655733026 0.996514582344 \\
0.913023155438 0.996928940744 \\
0.913390577851 0.997343002721 \\
0.913580822722 0.997557279873 \\
0.913758000264 0.997589844966 \\
0.914125422676 0.997656817741 \\
0.914492845089 0.997723030593 \\
0.914860267502 0.997788476906 \\
0.915227689914 0.997853149980 \\
0.915595112327 0.997917043025 \\
0.915754655325 0.997944542185 \\
0.915962534740 0.997980149166 \\
0.916329957152 0.998042461435 \\
0.916697379565 0.998103972772 \\
0.917064801978 0.998164676026 \\
0.917432224390 0.998224563948 \\
0.917799646803 0.998283629195 \\
0.918167069216 0.998341864322 \\
0.918534491628 0.998399261787 \\
0.918901914041 0.998455813944 \\
0.919269336454 0.998511513043 \\
0.919636758866 0.998566351230 \\
0.920004181279 0.998620320542 \\
0.920371603692 0.998673412907 \\
0.920739026104 0.998725620141 \\
0.921106448517 0.998776933945 \\
0.921473870930 0.998827345907 \\
0.921841293342 0.998876847496 \\
0.922208715755 0.998925430059 \\
0.922576138167 0.998973084824 \\
0.922943560580 0.999019802892 \\
0.923310982993 0.999065575238 \\
0.923678405405 0.999110392707 \\
0.924045827818 0.999154246013 \\
0.924413250231 0.999197125735 \\
0.924780672643 0.999239022316 \\
0.925148095056 0.999279926059 \\
0.925515517469 0.999319827123 \\
0.925882939881 0.999358715525 \\
0.926250362294 0.999396581132 \\
0.926617784707 0.999433413661 \\
0.926985207119 0.999469202676 \\
0.927352629532 0.999503937582 \\
0.927720051945 0.999537607628 \\
0.928087474357 0.999570201894 \\
0.928454896770 0.999601709300 \\
0.928822319183 0.999632118592 \\
0.929189741595 0.999661418344 \\
0.929557164008 0.999689596954 \\
0.929924586421 0.999716642638 \\
0.930292008833 0.999742543428 \\
0.930659431246 0.999767287171 \\
0.931026853659 0.999790861518 \\
0.931394276071 0.999813253927 \\
0.931761698484 0.999834451655 \\
0.932129120897 0.999854441755 \\
0.932496543309 0.999873211070 \\
0.932863965722 0.999890746231 \\
0.933231388135 0.999907033653 \\
0.933598810547 0.999922059526 \\
0.933966232960 0.999935809813 \\
0.934333655372 0.999948270246 \\
0.934701077785 0.999959426319 \\
0.935068500198 0.999969263284 \\
0.935435922610 0.999977766144 \\
0.935803345023 0.999984919650 \\
0.936170767436 0.999990708291 \\
0.936538189848 0.999995116294 \\
0.936905612261 0.999998127613 \\
0.937273034674 0.999999725926 \\
0.937500000000 1.000000000000 \\
0.937640457086 1.000000000000 \\
0.938007879499 1.000000000000 \\
0.938375301912 1.000000000000 \\
0.938742724324 1.000000000000 \\
0.939110146737 1.000000000000 \\
0.939477569150 1.000000000000 \\
0.939844991562 1.000000000000 \\
0.940212413975 1.000000000000 \\
0.940579836388 1.000000000000 \\
0.940947258800 1.000000000000 \\
0.941314681213 1.000000000000 \\
0.941682103626 1.000000000000 \\
0.942049526038 1.000000000000 \\
0.942416948451 1.000000000000 \\
0.942784370864 1.000000000000 \\
0.943151793276 1.000000000000 \\
0.943519215689 1.000000000000 \\
0.943886638102 1.000000000000 \\
0.944254060514 1.000000000000 \\
0.944621482927 1.000000000000 \\
0.944988905340 1.000000000000 \\
0.945356327752 1.000000000000 \\
0.945723750165 1.000000000000 \\
0.946091172577 1.000000000000 \\
0.946458594990 1.000000000000 \\
0.946826017403 1.000000000000 \\
0.947193439815 1.000000000000 \\
0.947560862228 1.000000000000 \\
0.947928284641 1.000000000000 \\
0.948295707053 1.000000000000 \\
0.948663129466 1.000000000000 \\
0.949030551879 1.000000000000 \\
0.949397974291 1.000000000000 \\
0.949765396704 1.000000000000 \\
0.950132819117 1.000000000000 \\
0.950500241529 1.000000000000 \\
0.950867663942 1.000000000000 \\
0.951235086355 1.000000000000 \\
0.951602508767 1.000000000000 \\
0.951969931180 1.000000000000 \\
0.952337353593 1.000000000000 \\
0.952704776005 1.000000000000 \\
0.953072198418 1.000000000000 \\
0.953439620831 1.000000000000 \\
0.953807043243 1.000000000000 \\
0.954174465656 1.000000000000 \\
0.954541888069 1.000000000000 \\
0.954909310481 1.000000000000 \\
0.955276732894 1.000000000000 \\
0.955644155307 1.000000000000 \\
0.956011577719 1.000000000000 \\
0.956379000132 1.000000000000 \\
0.956746422545 1.000000000000 \\
0.957113844957 1.000000000000 \\
0.957481267370 1.000000000000 \\
0.957848689782 1.000000000000 \\
0.958216112195 1.000000000000 \\
0.958583534608 1.000000000000 \\
0.958950957020 1.000000000000 \\
0.959318379433 1.000000000000 \\
0.959685801846 1.000000000000 \\
0.960053224258 1.000000000000 \\
0.960420646671 1.000000000000 \\
0.960788069084 1.000000000000 \\
0.961155491496 1.000000000000 \\
0.961522913909 1.000000000000 \\
0.961890336322 1.000000000000 \\
0.962257758734 1.000000000000 \\
0.962625181147 1.000000000000 \\
0.962992603560 1.000000000000 \\
0.963360025972 1.000000000000 \\
0.963727448385 1.000000000000 \\
0.964094870798 1.000000000000 \\
0.964462293210 1.000000000000 \\
0.964829715623 1.000000000000 \\
0.965197138036 1.000000000000 \\
0.965564560448 1.000000000000 \\
0.965931982861 1.000000000000 \\
0.966299405274 1.000000000000 \\
0.966666827686 1.000000000000 \\
0.967034250099 1.000000000000 \\
0.967401672512 1.000000000000 \\
0.967769094924 1.000000000000 \\
0.968136517337 1.000000000000 \\
0.968503939750 1.000000000000 \\
0.968871362162 1.000000000000 \\
0.969238784575 1.000000000000 \\
0.969606206987 1.000000000000 \\
0.969973629400 1.000000000000 \\
0.970341051813 1.000000000000 \\
0.970708474225 1.000000000000 \\
0.971075896638 1.000000000000 \\
0.971443319051 1.000000000000 \\
0.971810741463 1.000000000000 \\
0.972178163876 1.000000000000 \\
0.972545586289 1.000000000000 \\
0.972913008701 1.000000000000 \\
0.973280431114 1.000000000000 \\
0.973647853527 1.000000000000 \\
0.974015275939 1.000000000000 \\
0.974382698352 1.000000000000 \\
0.974750120765 1.000000000000 \\
0.975117543177 1.000000000000 \\
0.975484965590 1.000000000000 \\
0.975852388003 1.000000000000 \\
0.976219810415 1.000000000000 \\
0.976587232828 1.000000000000 \\
0.976954655241 1.000000000000 \\
0.977322077653 1.000000000000 \\
0.977689500066 1.000000000000 \\
0.978056922479 1.000000000000 \\
0.978424344891 1.000000000000 \\
0.978791767304 1.000000000000 \\
0.979159189717 1.000000000000 \\
0.979526612129 1.000000000000 \\
0.979894034542 1.000000000000 \\
0.980261456955 1.000000000000 \\
0.980628879367 1.000000000000 \\
0.980996301780 1.000000000000 \\
0.981363724192 1.000000000000 \\
0.981731146605 1.000000000000 \\
0.982098569018 1.000000000000 \\
0.982465991430 1.000000000000 \\
0.982833413843 1.000000000000 \\
0.983200836256 1.000000000000 \\
0.983568258668 1.000000000000 \\
0.983935681081 1.000000000000 \\
0.984303103494 1.000000000000 \\
0.984670525906 1.000000000000 \\
0.985037948319 1.000000000000 \\
0.985405370732 1.000000000000 \\
0.985772793144 1.000000000000 \\
0.986140215557 1.000000000000 \\
0.986507637970 1.000000000000 \\
0.986875060382 1.000000000000 \\
0.987242482795 1.000000000000 \\
0.987609905208 1.000000000000 \\
0.987977327620 1.000000000000 \\
0.988344750033 1.000000000000 \\
0.988712172446 1.000000000000 \\
0.989079594858 1.000000000000 \\
0.989447017271 1.000000000000 \\
0.989814439684 1.000000000000 \\
0.990181862096 1.000000000000 \\
0.990549284509 1.000000000000 \\
0.990916706922 1.000000000000 \\
0.991284129334 1.000000000000 \\
0.991651551747 1.000000000000 \\
0.992018974160 1.000000000000 \\
0.992386396572 1.000000000000 \\
0.992753818985 1.000000000000 \\
0.993121241397 1.000000000000 \\
0.993488663810 1.000000000000 \\
0.993856086223 1.000000000000 \\
0.994223508635 1.000000000000 \\
0.994590931048 1.000000000000 \\
0.994958353461 1.000000000000 \\
0.995325775873 1.000000000000 \\
0.995693198286 1.000000000000 \\
0.996060620699 1.000000000000 \\
0.996428043111 1.000000000000 \\
0.996795465524 1.000000000000 \\
0.997162887937 1.000000000000 \\
0.997530310349 1.000000000000 \\
0.997897732762 1.000000000000 \\
0.998265155175 1.000000000000 \\
0.998632577587 1.000000000000 \\
0.999000000000 1.000000000000 \\
1 1 \\
}\BothQuarterHYalgdata

\pgfplotstableread[row sep=\\]{%
R s \\
0.000000000000 0.250000000000 \\
0.000003056861 0.251071428571 \\
0.000012210067 0.252142857143 \\
0.000027433725 0.253214285714 \\
0.000048702168 0.254285714286 \\
0.000075989953 0.255357142857 \\
0.000109271858 0.256428571429 \\
0.000148522877 0.257500000000 \\
0.000193718218 0.258571428571 \\
0.000244833303 0.259642857143 \\
0.000301843760 0.260714285714 \\
0.000364725423 0.261785714286 \\
0.000433454330 0.262857142857 \\
0.000508006718 0.263928571429 \\
0.000588359022 0.265000000000 \\
0.000674487870 0.266071428571 \\
0.000766370085 0.267142857143 \\
0.000863982678 0.268214285714 \\
0.000967302845 0.269285714286 \\
0.001076307970 0.270357142857 \\
0.001190975618 0.271428571429 \\
0.001311283532 0.272500000000 \\
0.001437209635 0.273571428571 \\
0.001568732023 0.274642857143 \\
0.001705828965 0.275714285714 \\
0.001848478903 0.276785714286 \\
0.001996660443 0.277857142857 \\
0.002150352361 0.278928571429 \\
0.002309533596 0.280000000000 \\
0.002474183248 0.281071428571 \\
0.002644280578 0.282142857143 \\
0.002819805004 0.283214285714 \\
0.003000736101 0.284285714286 \\
0.003187053597 0.285357142857 \\
0.003378737373 0.286428571429 \\
0.003575767459 0.287500000000 \\
0.003778124035 0.288571428571 \\
0.003985787425 0.289642857143 \\
0.004198738101 0.290714285714 \\
0.004416956674 0.291785714286 \\
0.004640423899 0.292857142857 \\
0.004869120669 0.293928571429 \\
0.005103028017 0.295000000000 \\
0.005342127109 0.296071428571 \\
0.005586399247 0.297142857143 \\
0.005835825866 0.298214285714 \\
0.006090388532 0.299285714286 \\
0.006350068941 0.300357142857 \\
0.006614848916 0.301428571429 \\
0.006884710408 0.302500000000 \\
0.007159635492 0.303571428571 \\
0.007439606368 0.304642857143 \\
0.007724605357 0.305714285714 \\
0.008014614902 0.306785714286 \\
0.008309617563 0.307857142857 \\
0.008609596022 0.308928571429 \\
0.008914533075 0.310000000000 \\
0.009224411632 0.311071428571 \\
0.009539214721 0.312142857143 \\
0.009858925479 0.313214285714 \\
0.010183527156 0.314285714286 \\
0.010513003112 0.315357142857 \\
0.010847336817 0.316428571429 \\
0.011186511847 0.317500000000 \\
0.011530511884 0.318571428571 \\
0.011879320719 0.319642857143 \\
0.012232922242 0.320714285714 \\
0.012591300450 0.321785714286 \\
0.012954439439 0.322857142857 \\
0.013322323408 0.323928571429 \\
0.013694936655 0.325000000000 \\
0.014072263575 0.326071428571 \\
0.014454288662 0.327142857143 \\
0.014840996506 0.328214285714 \\
0.015232371792 0.329285714286 \\
0.015628399299 0.330357142857 \\
0.016029063901 0.331428571429 \\
0.016434350562 0.332500000000 \\
0.016844244338 0.333571428571 \\
0.017258730375 0.334642857143 \\
0.017677793911 0.335714285714 \\
0.018101420268 0.336785714286 \\
0.018529594859 0.337857142857 \\
0.018962303182 0.338928571429 \\
0.019399530821 0.340000000000 \\
0.019841263443 0.341071428571 \\
0.020287486802 0.342142857143 \\
0.020738186732 0.343214285714 \\
0.021193349151 0.344285714286 \\
0.021652960058 0.345357142857 \\
0.022117005532 0.346428571429 \\
0.022585471730 0.347500000000 \\
0.023058344891 0.348571428571 \\
0.023535611330 0.349642857143 \\
0.024017257438 0.350714285714 \\
0.024503269685 0.351785714286 \\
0.024993634615 0.352857142857 \\
0.025488338847 0.353928571429 \\
0.025987369074 0.355000000000 \\
0.026490712062 0.356071428571 \\
0.026998354652 0.357142857143 \\
0.027510283752 0.358214285714 \\
0.028026486346 0.359285714286 \\
0.028546949486 0.360357142857 \\
0.029071660295 0.361428571429 \\
0.029600605962 0.362500000000 \\
0.030133773748 0.363571428571 \\
0.030671150980 0.364642857143 \\
0.031212725051 0.365714285714 \\
0.031758483424 0.366785714286 \\
0.032308413623 0.367857142857 \\
0.032862503240 0.368928571429 \\
0.033420739931 0.370000000000 \\
0.033983111415 0.371071428571 \\
0.034549605475 0.372142857143 \\
0.035120209956 0.373214285714 \\
0.035694912766 0.374285714286 \\
0.036273701872 0.375357142857 \\
0.036856565305 0.376428571429 \\
0.037443491154 0.377500000000 \\
0.038034467569 0.378571428571 \\
0.038629482756 0.379642857143 \\
0.039228524984 0.380714285714 \\
0.039831582577 0.381785714286 \\
0.040438643918 0.382857142857 \\
0.041049697444 0.383928571429 \\
0.041664731652 0.385000000000 \\
0.042283735093 0.386071428571 \\
0.042906696374 0.387142857143 \\
0.043533604154 0.388214285714 \\
0.044164447151 0.389285714286 \\
0.044799214132 0.390357142857 \\
0.045437893922 0.391428571429 \\
0.046080475394 0.392500000000 \\
0.046726947477 0.393571428571 \\
0.047377299149 0.394642857143 \\
0.048031519442 0.395714285714 \\
0.048689597437 0.396785714286 \\
0.049351522266 0.397857142857 \\
0.050017283110 0.398928571429 \\
0.050686869202 0.400000000000 \\
0.051360269821 0.401071428571 \\
0.052037474297 0.402142857143 \\
0.052718472006 0.403214285714 \\
0.053403252374 0.404285714286 \\
0.054091804872 0.405357142857 \\
0.054784119019 0.406428571429 \\
0.055480184382 0.407500000000 \\
0.056179990571 0.408571428571 \\
0.056883527243 0.409642857143 \\
0.057590784101 0.410714285714 \\
0.058301750892 0.411785714286 \\
0.059016417408 0.412857142857 \\
0.059734773483 0.413928571429 \\
0.060456808998 0.415000000000 \\
0.061182513875 0.416071428571 \\
0.061911878078 0.417142857143 \\
0.062644891617 0.418214285714 \\
0.063381544540 0.419285714286 \\
0.064121826940 0.420357142857 \\
0.064865728950 0.421428571429 \\
0.065613240744 0.422500000000 \\
0.066364352537 0.423571428571 \\
0.067119054583 0.424642857143 \\
0.067877337179 0.425714285714 \\
0.068639190660 0.426785714286 \\
0.069404605398 0.427857142857 \\
0.070173571808 0.428928571429 \\
0.070946080340 0.430000000000 \\
0.071722121486 0.431071428571 \\
0.072501685773 0.432142857143 \\
0.073284763767 0.433214285714 \\
0.074071346070 0.434285714286 \\
0.074861423323 0.435357142857 \\
0.075654986202 0.436428571429 \\
0.076452025420 0.437500000000 \\
0.077252531727 0.438571428571 \\
0.078056495908 0.439642857143 \\
0.078863908783 0.440714285714 \\
0.079674761206 0.441785714286 \\
0.080489044070 0.442857142857 \\
0.081306748299 0.443928571429 \\
0.082127864852 0.445000000000 \\
0.082952384723 0.446071428571 \\
0.083780298938 0.447142857143 \\
0.084611598559 0.448214285714 \\
0.085446274679 0.449285714286 \\
0.086284318425 0.450357142857 \\
0.087125720955 0.451428571429 \\
0.087970473462 0.452500000000 \\
0.088818567169 0.453571428571 \\
0.089669993333 0.454642857143 \\
0.090524743239 0.455714285714 \\
0.091382808206 0.456785714286 \\
0.092244179584 0.457857142857 \\
0.093108848753 0.458928571429 \\
0.093976807124 0.460000000000 \\
0.094848046138 0.461071428571 \\
0.095722557266 0.462142857143 \\
0.096600332009 0.463214285714 \\
0.097481361898 0.464285714286 \\
0.098365638492 0.465357142857 \\
0.099253153380 0.466428571429 \\
0.100143898181 0.467500000000 \\
0.101037864540 0.468571428571 \\
0.101935044132 0.469642857143 \\
0.102835428660 0.470714285714 \\
0.103739009856 0.471785714286 \\
0.104645779477 0.472857142857 \\
0.105555729310 0.473928571429 \\
0.106468851169 0.475000000000 \\
0.107385136893 0.476071428571 \\
0.108304578349 0.477142857143 \\
0.109227167432 0.478214285714 \\
0.110152896062 0.479285714286 \\
0.111081756186 0.480357142857 \\
0.112013739775 0.481428571429 \\
0.112948838828 0.482500000000 \\
0.113887045369 0.483571428571 \\
0.114828351447 0.484642857143 \\
0.115772749136 0.485714285714 \\
0.116720230536 0.486785714286 \\
0.117670787770 0.487857142857 \\
0.118624412988 0.488928571429 \\
0.119581098363 0.490000000000 \\
0.120540836092 0.491071428571 \\
0.121503618395 0.492142857143 \\
0.122469437519 0.493214285714 \\
0.123438285732 0.494285714286 \\
0.124410155326 0.495357142857 \\
0.125385038617 0.496428571429 \\
0.126362927943 0.497500000000 \\
0.127343815666 0.498571428571 \\
0.128327694170 0.499642857143 \\
0.129314555862 0.500714285714 \\
0.130304393171 0.501785714286 \\
0.131297198548 0.502857142857 \\
0.132292964466 0.503928571429 \\
0.133291683421 0.505000000000 \\
0.134293347930 0.506071428571 \\
0.135297950531 0.507142857143 \\
0.136305483784 0.508214285714 \\
0.137315940269 0.509285714286 \\
0.138329312590 0.510357142857 \\
0.139345593368 0.511428571429 \\
0.140364775248 0.512500000000 \\
0.141386850894 0.513571428571 \\
0.142411812989 0.514642857143 \\
0.143439654239 0.515714285714 \\
0.144470367369 0.516785714286 \\
0.145503945123 0.517857142857 \\
0.146540380266 0.518928571429 \\
0.147579665583 0.520000000000 \\
0.148621793876 0.521071428571 \\
0.149666757968 0.522142857143 \\
0.150714550703 0.523214285714 \\
0.151765164940 0.524285714286 \\
0.152818593560 0.525357142857 \\
0.153874829462 0.526428571429 \\
0.154933865563 0.527500000000 \\
0.155995694799 0.528571428571 \\
0.157060310124 0.529642857143 \\
0.158127704511 0.530714285714 \\
0.159197870949 0.531785714286 \\
0.160270802448 0.532857142857 \\
0.161346492033 0.533928571429 \\
0.162424932747 0.535000000000 \\
0.163506117653 0.536071428571 \\
0.164590039828 0.537142857143 \\
0.165676692368 0.538214285714 \\
0.166766068387 0.539285714286 \\
0.167858161013 0.540357142857 \\
0.168952963395 0.541428571429 \\
0.170050468695 0.542500000000 \\
0.171150670094 0.543571428571 \\
0.172253560787 0.544642857143 \\
0.173359133988 0.545714285714 \\
0.174467382927 0.546785714286 \\
0.175578300847 0.547857142857 \\
0.176691881011 0.548928571429 \\
0.177808116696 0.550000000000 \\
0.178927001194 0.551071428571 \\
0.180048527815 0.552142857143 \\
0.181172689881 0.553214285714 \\
0.182299480732 0.554285714286 \\
0.183428893724 0.555357142857 \\
0.184560922226 0.556428571429 \\
0.185695559622 0.557500000000 \\
0.186832799314 0.558571428571 \\
0.187972634715 0.559642857143 \\
0.189115059255 0.560714285714 \\
0.190260066379 0.561785714286 \\
0.191407649544 0.562857142857 \\
0.192557802224 0.563928571429 \\
0.193710517906 0.565000000000 \\
0.194865790092 0.566071428571 \\
0.196023612297 0.567142857143 \\
0.197183978050 0.568214285714 \\
0.198346880897 0.569285714286 \\
0.199512314392 0.570357142857 \\
0.200680272109 0.571428571429 \\
0.201850747630 0.572500000000 \\
0.203023734555 0.573571428571 \\
0.204199226494 0.574642857143 \\
0.205377217073 0.575714285714 \\
0.206557699928 0.576785714286 \\
0.207740668712 0.577857142857 \\
0.208926117088 0.578928571429 \\
0.210114038733 0.580000000000 \\
0.211304427337 0.581071428571 \\
0.212497276602 0.582142857143 \\
0.213692580243 0.583214285714 \\
0.214890331988 0.584285714286 \\
0.216090525577 0.585357142857 \\
0.217293154763 0.586428571429 \\
0.218498213309 0.587500000000 \\
0.219705694994 0.588571428571 \\
0.220915593605 0.589642857143 \\
0.222127902944 0.590714285714 \\
0.223342616824 0.591785714286 \\
0.224559729070 0.592857142857 \\
0.225779233518 0.593928571429 \\
0.227001124016 0.595000000000 \\
0.228225394424 0.596071428571 \\
0.229452038613 0.597142857143 \\
0.230681050467 0.598214285714 \\
0.231912423878 0.599285714286 \\
0.233146152753 0.600357142857 \\
0.234382231008 0.601428571429 \\
0.235620652571 0.602500000000 \\
0.236861411380 0.603571428571 \\
0.238104501385 0.604642857143 \\
0.239349916546 0.605714285714 \\
0.240597650836 0.606785714286 \\
0.241847698235 0.607857142857 \\
0.243100052737 0.608928571429 \\
0.244354708345 0.610000000000 \\
0.245611659073 0.611071428571 \\
0.246870898946 0.612142857143 \\
0.248132421997 0.613214285714 \\
0.249396222272 0.614285714286 \\
0.250662293826 0.615357142857 \\
0.251930630725 0.616428571429 \\
0.253201227044 0.617500000000 \\
0.254474076869 0.618571428571 \\
0.255749174295 0.619642857143 \\
0.257026513428 0.620714285714 \\
0.258306088383 0.621785714286 \\
0.259587893285 0.622857142857 \\
0.260871922269 0.623928571429 \\
0.262158169479 0.625000000000 \\
0.263446629070 0.626071428571 \\
0.264737295205 0.627142857143 \\
0.266030162056 0.628214285714 \\
0.267325223808 0.629285714286 \\
0.268622474651 0.630357142857 \\
0.269921908786 0.631428571429 \\
0.271223520425 0.632500000000 \\
0.272527303786 0.633571428571 \\
0.273833253098 0.634642857143 \\
0.275141362599 0.635714285714 \\
0.276451626537 0.636785714286 \\
0.277764039166 0.637857142857 \\
0.279078594752 0.638928571429 \\
0.280395287568 0.640000000000 \\
0.281714111896 0.641071428571 \\
0.283035062029 0.642142857143 \\
0.284358132265 0.643214285714 \\
0.285683316913 0.644285714286 \\
0.287010610291 0.645357142857 \\
0.288340006724 0.646428571429 \\
0.289671500548 0.647500000000 \\
0.291005086103 0.648571428571 \\
0.292340757743 0.649642857143 \\
0.293678509827 0.650714285714 \\
0.295018336722 0.651785714286 \\
0.296360232805 0.652857142857 \\
0.297704192462 0.653928571429 \\
0.299050210084 0.655000000000 \\
0.300398280073 0.656071428571 \\
0.301748396839 0.657142857143 \\
0.303100554799 0.658214285714 \\
0.304454748378 0.659285714286 \\
0.305810972010 0.660357142857 \\
0.307169220137 0.661428571429 \\
0.308529487209 0.662500000000 \\
0.309891767682 0.663571428571 \\
0.311256056023 0.664642857143 \\
0.312622346706 0.665714285714 \\
0.313990634211 0.666785714286 \\
0.315360913028 0.667857142857 \\
0.316733177654 0.668928571429 \\
0.318107422593 0.670000000000 \\
0.319483642360 0.671071428571 \\
0.320861831472 0.672142857143 \\
0.322241984460 0.673214285714 \\
0.323624095859 0.674285714286 \\
0.325008160212 0.675357142857 \\
0.326394172071 0.676428571429 \\
0.327782125993 0.677500000000 \\
0.329172016547 0.678571428571 \\
0.330563838306 0.679642857143 \\
0.331957585852 0.680714285714 \\
0.333353253774 0.681785714286 \\
0.334750836669 0.682857142857 \\
0.336150329141 0.683928571429 \\
0.337551725803 0.685000000000 \\
0.338955021275 0.686071428571 \\
0.340360210182 0.687142857143 \\
0.341767287161 0.688214285714 \\
0.343176246853 0.689285714286 \\
0.344587083909 0.690357142857 \\
0.345999792985 0.691428571429 \\
0.347414368747 0.692500000000 \\
0.348830805866 0.693571428571 \\
0.350249099023 0.694642857143 \\
0.351669242906 0.695714285714 \\
0.353091232210 0.696785714286 \\
0.354515061636 0.697857142857 \\
0.355940725896 0.698928571429 \\
0.357368219708 0.700000000000 \\
0.358797537796 0.701071428571 \\
0.360228674894 0.702142857143 \\
0.361661625743 0.703214285714 \\
0.363096385090 0.704285714286 \\
0.364532947692 0.705357142857 \\
0.365971308314 0.706428571429 \\
0.367411461725 0.707500000000 \\
0.368853402705 0.708571428571 \\
0.370297126042 0.709642857143 \\
0.371742626530 0.710714285714 \\
0.373189898972 0.711785714286 \\
0.374638938178 0.712857142857 \\
0.376089738966 0.713928571429 \\
0.377542296164 0.715000000000 \\
0.378996604605 0.716071428571 \\
0.380452659132 0.717142857143 \\
0.381910454594 0.718214285714 \\
0.383369985852 0.719285714286 \\
0.384831247771 0.720357142857 \\
0.386294235227 0.721428571429 \\
0.387758943102 0.722500000000 \\
0.389225366289 0.723571428571 \\
0.390693499687 0.724642857143 \\
0.392163338206 0.725714285714 \\
0.393634876761 0.726785714286 \\
0.395108110278 0.727857142857 \\
0.396583033693 0.728928571429 \\
0.398059641948 0.730000000000 \\
0.399537929994 0.731071428571 \\
0.401017892793 0.732142857143 \\
0.402499525314 0.733214285714 \\
0.403982822536 0.734285714286 \\
0.405467779448 0.735357142857 \\
0.406954391046 0.736428571429 \\
0.408442652338 0.737500000000 \\
0.409932558338 0.738571428571 \\
0.411424104074 0.739642857143 \\
0.412917284580 0.740714285714 \\
0.414412094902 0.741785714286 \\
0.415908530094 0.742857142857 \\
0.417406585222 0.743928571429 \\
0.418906255361 0.745000000000 \\
0.420407535596 0.746071428571 \\
0.421910421024 0.747142857143 \\
0.423414906751 0.748214285714 \\
0.424920987894 0.749285714286 \\
0.426428659582 0.750357142857 \\
0.427937916953 0.751428571429 \\
0.429448755158 0.752500000000 \\
0.430961169358 0.753571428571 \\
0.432475154726 0.754642857143 \\
0.433990706448 0.755714285714 \\
0.435507819719 0.756785714286 \\
0.437026489748 0.757857142857 \\
0.438546711756 0.758928571429 \\
0.440068480976 0.760000000000 \\
0.441591792655 0.761071428571 \\
0.443116642050 0.762142857143 \\
0.444643024434 0.763214285714 \\
0.446170935092 0.764285714286 \\
0.447700369322 0.765357142857 \\
0.449231322435 0.766428571429 \\
0.450763789760 0.767500000000 \\
0.452297766635 0.768571428571 \\
0.453833248416 0.769642857143 \\
0.455370230473 0.770714285714 \\
0.456908708190 0.771785714286 \\
0.458448676967 0.772857142857 \\
0.459990132221 0.773928571429 \\
0.461533069382 0.775000000000 \\
0.463077483898 0.776071428571 \\
0.464623371234 0.777142857143 \\
0.466170726871 0.778214285714 \\
0.467719546306 0.779285714286 \\
0.469269825057 0.780357142857 \\
0.470821558657 0.781428571429 \\
0.472374742659 0.782500000000 \\
0.473929372632 0.783571428571 \\
0.475485444167 0.784642857143 \\
0.477042952873 0.785714285714 \\
0.478601894380 0.786785714286 \\
0.480162264337 0.787857142857 \\
0.481724058414 0.788928571429 \\
0.483287272303 0.790000000000 \\
0.484851901717 0.791071428571 \\
0.486417942392 0.792142857143 \\
0.487985390086 0.793214285714 \\
0.489554240579 0.794285714286 \\
0.491124489678 0.795357142857 \\
0.492696133210 0.796428571429 \\
0.494269167031 0.797500000000 \\
0.495843587020 0.798571428571 \\
0.497419389083 0.799642857143 \\
0.498996569151 0.800714285714 \\
0.500575123183 0.801785714286 \\
0.502155047168 0.802857142857 \\
0.503736337122 0.803928571429 \\
0.505318989088 0.805000000000 \\
0.506902999144 0.806071428571 \\
0.508488363394 0.807142857143 \\
0.510075077976 0.808214285714 \\
0.511663139060 0.809285714286 \\
0.513252542848 0.810357142857 \\
0.514843285579 0.811428571429 \\
0.516435363522 0.812500000000 \\
0.518028772986 0.813571428571 \\
0.519623510315 0.814642857143 \\
0.521219571890 0.815714285714 \\
0.522816954131 0.816785714286 \\
0.524415653497 0.817857142857 \\
0.526015666489 0.818928571429 \\
0.527616989650 0.820000000000 \\
0.529219619562 0.821071428571 \\
0.530823552856 0.822142857143 \\
0.532428786204 0.823214285714 \\
0.534035316326 0.824285714286 \\
0.535643139991 0.825357142857 \\
0.537252254014 0.826428571429 \\
0.538862655263 0.827500000000 \\
0.540474340655 0.828571428571 \\
0.542087307162 0.829642857143 \\
0.543701551809 0.830714285714 \\
0.545317071679 0.831785714286 \\
0.546933863911 0.832857142857 \\
0.548551925705 0.833928571429 \\
0.550171254318 0.835000000000 \\
0.551791847076 0.836071428571 \\
0.553413701363 0.837142857143 \\
0.555036814635 0.838214285714 \\
0.556661184412 0.839285714286 \\
0.558286808287 0.840357142857 \\
0.559913683925 0.841428571429 \\
0.561541809064 0.842500000000 \\
0.563171181521 0.843571428571 \\
0.564801799190 0.844642857143 \\
0.566433660049 0.845714285714 \\
0.568066762157 0.846785714286 \\
0.569701103662 0.847857142857 \\
0.571336682800 0.848928571429 \\
0.572973497898 0.850000000000 \\
0.574611547380 0.851071428571 \\
0.576250829765 0.852142857143 \\
0.577891343675 0.853214285714 \\
0.579533087836 0.854285714286 \\
0.581176061078 0.855357142857 \\
0.582820262345 0.856428571429 \\
0.584465690695 0.857500000000 \\
0.586112345301 0.858571428571 \\
0.587760225461 0.859642857143 \\
0.589409330596 0.860714285714 \\
0.591059660259 0.861785714286 \\
0.592711214135 0.862857142857 \\
0.594363992048 0.863928571429 \\
0.596017993967 0.865000000000 \\
0.597673220006 0.866071428571 \\
0.599329670433 0.867142857143 \\
0.600987345675 0.868214285714 \\
0.602646246322 0.869285714286 \\
0.604306373133 0.870357142857 \\
0.605967727041 0.871428571429 \\
0.607630309161 0.872500000000 \\
0.609294120797 0.873571428571 \\
0.610959163444 0.874642857143 \\
0.612625438801 0.875714285714 \\
0.614292948772 0.876785714286 \\
0.615961695480 0.877857142857 \\
0.617631681270 0.878928571429 \\
0.619302908719 0.880000000000 \\
0.620975380642 0.881071428571 \\
0.622649100108 0.882142857143 \\
0.624324070440 0.883214285714 \\
0.626000295233 0.884285714286 \\
0.627677778356 0.885357142857 \\
0.629356523971 0.886428571429 \\
0.631036536538 0.887500000000 \\
0.632717820830 0.888571428571 \\
0.634400381944 0.889642857143 \\
0.636084225312 0.890714285714 \\
0.637769356719 0.891785714286 \\
0.639455782313 0.892857142857 \\
0.641143508620 0.893928571429 \\
0.642832542560 0.895000000000 \\
0.644522891467 0.896071428571 \\
0.646214563099 0.897142857143 \\
0.647907565661 0.898214285714 \\
0.649601907822 0.899285714286 \\
0.651297598734 0.900357142857 \\
0.652994648056 0.901428571429 \\
0.654693065971 0.902500000000 \\
0.656392863212 0.903571428571 \\
0.658094051087 0.904642857143 \\
0.659796641503 0.905714285714 \\
0.661500646993 0.906785714286 \\
0.663206080743 0.907857142857 \\
0.664912956627 0.908928571429 \\
0.666621289233 0.910000000000 \\
0.668331093900 0.911071428571 \\
0.670042386751 0.912142857143 \\
0.671755184732 0.913214285714 \\
0.673469505653 0.914285714286 \\
0.675185368228 0.915357142857 \\
0.676902792120 0.916428571429 \\
0.678621797987 0.917500000000 \\
0.680342407536 0.918571428571 \\
0.682064643575 0.919642857143 \\
0.683788530065 0.920714285714 \\
0.685514092189 0.921785714286 \\
0.687241356409 0.922857142857 \\
0.688970350538 0.923928571429 \\
0.690701103813 0.925000000000 \\
0.692433646973 0.926071428571 \\
0.694168012342 0.927142857143 \\
0.695904233919 0.928214285714 \\
0.697642347470 0.929285714286 \\
0.699382390639 0.930357142857 \\
0.701124403047 0.931428571429 \\
0.702868426420 0.932500000000 \\
0.704614504706 0.933571428571 \\
0.706362684222 0.934642857143 \\
0.708113013791 0.935714285714 \\
0.709865544906 0.936785714286 \\
0.711620331901 0.937857142857 \\
0.713377432133 0.938928571429 \\
0.715136906183 0.940000000000 \\
0.716898818076 0.941071428571 \\
0.718663235512 0.942142857143 \\
0.720430230122 0.943214285714 \\
0.722199877750 0.944285714286 \\
0.723972258752 0.945357142857 \\
0.725747458330 0.946428571429 \\
0.727525566892 0.947500000000 \\
0.729306680449 0.948571428571 \\
0.731090901049 0.949642857143 \\
0.732878337259 0.950714285714 \\
0.734669104686 0.951785714286 \\
0.736463326561 0.952857142857 \\
0.738261134382 0.953928571429 \\
0.740062668625 0.955000000000 \\
0.741868079534 0.956071428571 \\
0.743677528001 0.957142857143 \\
0.745491186553 0.958214285714 \\
0.747309240446 0.959285714286 \\
0.749131888902 0.960357142857 \\
0.750959346497 0.961428571429 \\
0.752791844730 0.962500000000 \\
0.754629633793 0.963571428571 \\
0.756472984596 0.964642857143 \\
0.758322191060 0.965714285714 \\
0.760177572754 0.966785714286 \\
0.762039477918 0.967857142857 \\
0.763908286959 0.968928571429 \\
0.765784416500 0.970000000000 \\
0.767668324095 0.971071428571 \\
0.769560513761 0.972142857143 \\
0.771461542487 0.973214285714 \\
0.773372027943 0.974285714286 \\
0.775292657684 0.975357142857 \\
0.777224200195 0.976428571429 \\
0.779167518260 0.977500000000 \\
0.781123585271 0.978571428571 \\
0.783093505314 0.979642857143 \\
0.785078538137 0.980714285714 \\
0.787080130535 0.981785714286 \\
0.789099956285 0.982857142857 \\
0.791139967643 0.983928571429 \\
0.793202462741 0.985000000000 \\
0.795290175344 0.986071428571 \\
0.797406396671 0.987142857143 \\
0.799555144471 0.988214285714 \\
0.801741403804 0.989285714286 \\
0.803971480432 0.990357142857 \\
0.806253538559 0.991428571429 \\
0.808598455668 0.992500000000 \\
0.811021257348 0.993571428571 \\
0.813543698845 0.994642857143 \\
0.816199358900 0.995714285714 \\
0.819045081978 0.996785714286 \\
0.822192334717 0.997857142857 \\
0.825930575410 0.998928571429 \\
0.833333333333 1.000000000000 \\
1 1 \\
}\BothQuarterChaillouxdata

\newcommand{\BothPlotOPIBoundsQuarter}{%
  \addplot[opibothquarterjswcurve,domain=0:1,samples=401,forget plot] {opibothopiquarterscl(x/2)};
  \addplot[opibothquarterhyeqcurve,forget plot] table[x=R,y=s] {\BothQuarterHYexistdata};
  \addplot[opibothquarterswcurve,forget plot] table[x=R,y=s] {\BothQuarterSWdata};
  \addplot[opibothquarterhyalgcurve,forget plot] table[x=R,y=s] {\BothQuarterHYalgdata};
  % Proposed Jo extension at rho=1/4: coincides with SW at plotted precision.
  \addplot[opibothquarterjocurve,forget plot] table[x=R,y=s] {\BothQuarterSWdata};
  \addplot[opibothquarterchaillouxcurve,forget plot] table[x=R,y=s] {\BothQuarterChaillouxdata};
  \addplot[opibothquarterthisworkexistcurve,forget plot] coordinates {(0,0.5) (0.5,1) (1,1)};
  \addplot[opibothquarterthisworkcurve,domain=0:0.75,samples=401,forget plot] {opibothopiquarterscl(x)};
  \addplot[opibothquarterthisworkcurve,forget plot] coordinates {(0.75,1) (1,1)};
}

\noindent\textbf{(a)} $\rho=1/2$\par\smallskip
\noindent\resizebox{\linewidth}{!}{\makebox[18cm][c]{%
\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  opibothhalfopiaxis,
  group style={group size=2 by 1,horizontal sep=1.4cm},
]
\nextgroupplot[
  title={Full rate range},
  xmin=0,xmax=1,ymin=0.5,ymax=1.008,
  xtick={0,0.2,0.4,0.6,0.8,1},
  ytick={0.5,0.6,0.7,0.8,0.9,1},
  ylabel={Fraction of satisfied constraints $s$},
]
\PlotOPIBothHalf
\nextgroupplot[
  title={High-rate detail},
  xmin=0.60,xmax=0.80,ymin=0.95,ymax=1.0015,
  xtick={0.60,0.65,0.70,0.75,0.80},
  ytick={0.95,0.96,0.97,0.98,0.99,1},
  x tick label style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
  y tick label style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
]
\PlotOPIBothHalf
\end{groupplot}

% Give both rows the same horizontal extent, independent of the legend.
\path[use as bounding box]
  ($(group c1r1.south west)+(-2.45cm,0)$) rectangle
  ($(group c2r1.north east)+(2.45cm,0)$);
\end{tikzpicture}}}\par
\vspace{1.2em}
\noindent\textbf{(b)} $\rho=1/4$\par\smallskip
\noindent\resizebox{\linewidth}{!}{\makebox[18cm][c]{%
\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
  opibothquarteropiaxis,
  group style={group size=2 by 1,horizontal sep=1.4cm},
]
\nextgroupplot[
  title={Full rate range},
  xmin=0,xmax=1,ymin=0.25,ymax=1.008,
  xtick={0,0.2,0.4,0.6,0.8,1},
  ytick={0.25,0.4,0.55,0.7,0.85,1},
  ylabel={Fraction of satisfied constraints $s$},
]
\BothPlotOPIBoundsQuarter
\nextgroupplot[
  title={High-rate detail},
  xmin=0.75,xmax=0.97,ymin=0.85,ymax=1.004,
  xtick={0.75,0.80,0.85,0.90,0.95},
  ytick={0.85,0.90,0.95,1},
  x tick label style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
  y tick label style={/pgf/number format/fixed zerofill,/pgf/number format/precision=2},
  legend to name=OPISharedLegend,
  legend columns=3,
  legend style={draw=none,font=\small,column sep=12pt,row sep=4pt},
]
\BothPlotOPIBoundsQuarter
% Shared legend: HY in column 2, This work in column 3.
\addlegendimage{opibothquarterjswcurve}\addlegendentry{\cite{dqi} (algorithmic)}
\addlegendimage{opibothquarterhyalgcurve}\addlegendentry{\cite{hy} (algorithmic)}
\addlegendimage{opibothquarterthisworkcurve}\addlegendentry{\textbf{This work} (algorithmic)}
\addlegendimage{opibothquarterswcurve}\addlegendentry{\cite{us} (existential)}
\addlegendimage{opibothquarterhyeqcurve}\addlegendentry{\cite{hy} (existential)}
\addlegendimage{opibothquarterthisworkexistcurve}\addlegendentry{\textbf{This work} (existential)}
\addlegendimage{opibothquarterjocurve}\addlegendentry{\cite{sjo} (algorithmic)}
\addlegendimage{opibothquarterchaillouxcurve}\addlegendentry{\cite{chailloux2} (algorithmic; not worst-case)}
\end{groupplot}

\coordinate (Bothquarterfigurecenter) at ($(group c1r1.south west)!0.5!(group c2r1.south east)$);
\node[anchor=north] at ($(Bothquarterfigurecenter)+(0,-1.05cm)$)
  {\pgfplotslegendfromname{OPISharedLegend}};
% Give both rows the same horizontal extent, independent of the legend.
\path[use as bounding box]
  ($(group c1r1.south west)+(-2.45cm,0)$) rectangle
  ($(group c2r1.north east)+(2.45cm,0)$);
\end{tikzpicture}}}\par
\endgroup



==> phase.tex <==
% TikZ summary of the OPI parameter regimes.
% Requires in the manuscript preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,patterns}
% Uses the manuscript macro \on{SCL}.

\providecolor{OPIGreen}{HTML}{009E73}
\providecolor{OPIPurple}{HTML}{7B2CBF}
\providecolor{OPIYellow}{HTML}{F0E442}


\begin{tikzpicture}[
    x=6.1cm,
    y=6.1cm,
    >=Latex,
    every node/.style={font=\small},
    legend text/.style={anchor=west,align=left,text width=5.05cm,font=\small},
    axis label/.style={font=\normalsize},
]

% Base region: partial-satisfaction quantum algorithm only.
\path[fill=black!4] (0,0) rectangle (1,1);

% Yellow region where non-perfect existential results improve on alg results.
\path[fill=OPIYellow!45]
    (0,0) -- (0.5,0.5) -- (0.5,0) -- cycle;
\path[pattern=dots,pattern color=black!30!yellow]
    (0,0) -- (0.5,0.5) -- (0.5,0) -- cycle;
\path[color=black!30!yellow](0,0)--(0.5,0.5);

% Near-optimal discrepancy and perfect quantum search: R+rho>1.
\path[fill=OPIGreen!18] (0,1) -- (1,1) -- (1,0) -- cycle;
\filldraw[pattern=fivepointed stars, pattern color=OPIGreen!70](0,1) -- (1,1) -- (1,0) -- cycle;


% Near-optimal discrepancy for R>1/2, below the exact-search line.
\path[fill=OPIPurple!14] (0.5,0) -- (1,0) -- (0.5,0.5) -- cycle;

% Schematic qualitative U^3 extension near (1/2,1/2), restricted to
% the portion not already covered by R+rho>1.  We hard-code a schematic
% delta=0.06 here; the upper edge lies on R+rho=1, giving a trapezoid.
\path[fill=OPIPurple!10]
    (0.44,0.44) -- (0.50,0.44) -- (0.50,0.50) -- (0.44,0.56) -- cycle;
\path[
    pattern=north east lines,
    pattern color=OPIPurple,
    draw=OPIPurple!70,
    line width=.35pt
]
    (0.44,0.44) -- (0.50,0.44) -- (0.50,0.50) -- (0.44,0.56) -- cycle;

% Region boundaries and guides.
\draw[densely dotted,black!24,line width=.45pt] (0,0.5) -- (0.5,0.5);
\draw[OPIPurple!65,dashed,line width=.65pt] (0.5,0) -- (0.5,0.5);
\draw[OPIGreen,line width=1.2pt] (0,1) -- (1,0);
\draw[black!22,line width=.45pt] (0,1) -- (1,1) -- (1,0);

% Axes.
\draw[black!80,line width=.65pt,-{Latex[length=2.2mm]}] (0,0) -- (1.045,0);
\draw[black!80,line width=.65pt,-{Latex[length=2.2mm]}] (0,0) -- (0,1.045);

% Ticks and labels.
\draw[black!70,line width=.45pt] (0.5,0) -- +(0,-0.012)
    node[below=3pt] {$\frac12$};
\draw[black!70,line width=.45pt] (1,0) -- +(0,-0.012)
    node[below=3pt] {$1$};
\draw[black!70,line width=.45pt] (0,0.5) -- +(-0.012,0)
    node[left=3pt] {$\frac12$};
\draw[black!70,line width=.45pt] (0,1) -- +(-0.012,0)
    node[left=3pt] {$1$};
\node[below left=2pt] at (0,0) {$0$};

% Axis labels.
\node[axis label,anchor=north] at (0.53,-0.112)
    {Rate $R=k/n$};
\node[axis label,rotate=90,anchor=south] at (-0.112,0.53)
    {Input list density $\rho$};

%%% Legend

% Tabular legend.
% Arguments: fill color, pattern options (empty for a solid swatch).
\def\OPILegendSwatch#1#2{%
    \tikz[x=1cm,y=1cm,baseline=-0.5ex]{%
        \path[fill=#1] (0,0) rectangle (0.25,0.25);
        \path[#2] (0,0) rectangle (0.25,0.25);
        \draw[black!35,line width=.35pt]
            (0,0) rectangle (0.25,0.25);
    }%
}
% Compact tabular legend with larger swatches.
\def\OPILegendSwatch#1#2{%
    \tikz[x=1cm,y=1cm,baseline=0.10cm]{%
        \path[fill=#1] (0,0) rectangle (0.38,0.38);
        \path[#2] (0,0) rectangle (0.38,0.38);
        \draw[black!35,line width=.35pt]
            (0,0) rectangle (0.38,0.38);
    }%
}
\node[anchor=north west,inner sep=0pt,font=\small]
    at (1.11,0.95) {%
    \renewcommand{\arraystretch}{1.55}%
    \setlength{\tabcolsep}{4pt}%
    % Light gray separators, without requiring colortbl.
    \def\OPILegendRule{%
        \noalign{\vskip 5pt}%
        \noalign{%
            {\color{black!20}\hrule height .35pt}%
        }%
        \noalign{\vskip 5pt}%
    }%
    \begin{tabular}{@{}c c c c@{}}
        & \shortstack{\textbf{Algorithmic}\\\textbf{satisfaction}}
        & \shortstack{\textbf{Existential}\\\textbf{Satisfaction}} 
        & 
\shortstack{\textbf{Existential}\\\textbf{Satisfaction} \\ for \emph{most} \\evaluation pts}
        \\
        \OPILegendRule

        \OPILegendSwatch{black!4}{}
        & $\SCL_\rho(R) < 1$
        & \shortstack{No improvement \\ over algorithmic}  &$1$\\
        \OPILegendRule

        \OPILegendSwatch{OPIPurple!14}{}%
        \hspace{2pt}%
        \OPILegendSwatch{OPIPurple!10}
            {pattern=north east lines,pattern color=OPIPurple}
        & $\SCL_\rho(R) < 1$
        & $1$ (near-opt.\ OPI disc.) &$1$ \\
        \OPILegendRule

        \OPILegendSwatch{OPIYellow!45}
            {pattern=dots,pattern color=black!30!yellow}
        & $\SCL_\rho(R) < 1$
        & $V_\rho(R) > \SCL_\rho(R)$  &$1$\\
        \OPILegendRule

        \OPILegendSwatch{OPIGreen!18}
            {pattern=fivepointed stars,pattern color=OPIGreen!70}
        & $1$
        & $1$ (near-opt.\ OPI disc.) &$1$
    \end{tabular}%
};

\iffalse

% Legend to the right of the square.
\path[fill=black!4,draw=black!25,line width=.35pt]
    (1.11,0.80) rectangle +(0.075,0.075);
\node[legend text] at (1.215,0.837)
    {algorithmic solution with satisfaction at least $\SCL_\rho(R) < 1$};

% The solid and hatched purple swatches share one legend entry: both
% denote near-optimal discrepancy together with the partial-satisfaction
% algorithm, with the hatching distinguishing the qualitative U^3 patch.
\path[fill=OPIPurple!14,draw=OPIPurple!45,line width=.35pt]
    (1.11,0.55) rectangle +(0.055,0.075);
\path[fill=OPIPurple!10]
    (1.175,0.55) rectangle +(0.055,0.075);
\path[pattern=north east lines,pattern color=OPIPurple,
      draw=OPIPurple!70,line width=.35pt]
    (1.175,0.55) rectangle +(0.055,0.075);
\node[legend text] at (1.26,0.587)
    {Near-optimal discrepancy\\
     $+$ algorithmic solution with satisfaction at least $\SCL_\rho(R) < 1$};

\path[fill=OPIGreen!18,draw=OPIGreen!70,line width=.35pt]
    (1.11,0.03) rectangle +(0.075,0.075);
\filldraw[pattern=fivepointed stars, pattern color=OPIGreen!70]
    (1.11,0.03) rectangle +(0.075,0.075);
\node[legend text] at (1.215,0.0375)
    {Near-optimal discrepancy\\
     $+$ algorithmic solution with satisfaction $1$};

     % Yellow-region legend entry.
\path[fill=OPIYellow!45,draw=OPIYellow!70!black,line width=.35pt]
    (1.11,0.28) rectangle +(0.075,0.075);
\path[pattern=dots,pattern color=black!30!yellow]
    (1.11,0.28) rectangle +(0.075,0.075);
\node[legend text] at (1.215,0.317)
    {existential solution with satisfaction at least $V_\rho(R) > \SCL_\rho(R)$ + algorithmic solution with satisfaction at least $\SCL_\rho(R) < 1$};

    \fi

\end{tikzpicture}

